Numerical valuation of American basket options via partial differential complementarity problems

We study the principal component analysis based approach introduced by Reisinger & Wittum (2007) and the comonotonic approach considered by Hanbali & Linders (2019) for the approximation of American basket option values via multidimensional partial differential complementarity problems (PDCPs). Both approximation approaches require the solution of just a limited number of low-dimensional PDCPs. It is demonstrated by ample numerical experiments that they define approximations that lie close to each other. Next, an efficient discretisation of the pertinent PDCPs is presented that leads to a favourable convergence behaviour.

==> BlackScholesNDAmerican-K=40-T=0.5-vol=0.3-rho=0.8-r=0.05.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
%xlabel={1/m},
ymode=log,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
%ylabel={error},
title={American basket option},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.365861172294772\\
0.0909090909090909	0.249949524899886\\
0.0833333333333333	0.190676357117679\\
0.0769230769230769	0.163663145566604\\
0.0714285714285714	0.151783913461983\\
0.0666666666666667	0.145161045304559\\
0.0625	0.132910363132097\\
0.0588235294117647	0.118852473903275\\
0.0555555555555556	0.104695423443437\\
0.0526315789473684	0.0900514713219858\\
0.05	0.0769814818714503\\
0.0476190476190476	0.0661900564294555\\
0.0454545454545455	0.0572864982646086\\
0.0434782608695652	0.0507413116229385\\
0.0416666666666667	0.0441443546364617\\
0.04	0.0400926953463117\\
0.0384615384615385	0.037336573821146\\
0.037037037037037	0.0352201914457053\\
0.0357142857142857	0.033997109461775\\
0.0344827586206897	0.0332407878312377\\
0.0333333333333333	0.0316543653025514\\
0.032258064516129	0.0308667204996373\\
0.03125	0.0295420779204907\\
0.0303030303030303	0.0275259979572766\\
0.0294117647058824	0.0256987039257552\\
0.0285714285714286	0.0230277081362011\\
0.0277777777777778	0.0213796697792903\\
0.027027027027027	0.0194960599063805\\
0.0263157894736842	0.0176318669020494\\
0.0256410256410256	0.0162590858769773\\
0.025	0.0153521615355787\\
0.024390243902439	0.0144394220388184\\
0.0238095238095238	0.0138276992611326\\
0.0232558139534884	0.0134029521955235\\
0.0227272727272727	0.0131125159710308\\
0.0222222222222222	0.0129225057158084\\
0.0217391304347826	0.0126708347624289\\
0.0212765957446809	0.0123512250546698\\
0.0208333333333333	0.0121188717801806\\
0.0204081632653061	0.0117237649500703\\
0.02	0.0110289404087593\\
0.0196078431372549	0.0104709624437778\\
0.0192307692307692	0.00995071031935968\\
0.0188679245283019	0.00938297770764507\\
0.0185185185185185	0.00880821342745719\\
0.0181818181818182	0.0081817233223731\\
0.0178571428571429	0.00772709012053152\\
0.0175438596491228	0.00746334223261336\\
0.0172413793103448	0.0072885311311337\\
0.0169491525423729	0.00695708507898818\\
0.0166666666666667	0.00676355182339972\\
0.0163934426229508	0.00667102891125104\\
0.0161290322580645	0.00655435844943408\\
0.0158730158730159	0.00655118310901059\\
0.015625	0.00646720450664251\\
0.0153846153846154	0.00622840363232324\\
0.0151515151515152	0.00605400229672437\\
0.0149253731343284	0.00598606215707242\\
0.0147058823529412	0.00575345662912152\\
0.0144927536231884	0.00549960360047841\\
0.0142857142857143	0.00524939203807673\\
0.0140845070422535	0.00497047479213819\\
0.0138888888888889	0.00484944431966561\\
0.0136986301369863	0.00468024023571445\\
0.0135135135135135	0.00440838325047022\\
0.0133333333333333	0.00422749322299243\\
0.0131578947368421	0.00423940386775712\\
0.012987012987013	0.00413210322896163\\
0.0128205128205128	0.00408507684376769\\
0.0126582278481013	0.00395847014730943\\
0.0125	0.00384628664360864\\
0.0123456790123457	0.00388075268815591\\
0.0121951219512195	0.00382461138825896\\
0.0120481927710843	0.00379248866341175\\
0.0119047619047619	0.00367505778894994\\
0.0117647058823529	0.00359695387707237\\
0.0116279069767442	0.00343924965023934\\
0.0114942528735632	0.00337183154177723\\
0.0113636363636364	0.00331120596869638\\
0.0112359550561798	0.0031593830847978\\
0.0111111111111111	0.00303585908678272\\
0.010989010989011	0.0029354157863688\\
0.0108695652173913	0.00286812928397406\\
0.010752688172043	0.00281437214341462\\
0.0106382978723404	0.00279999017820742\\
0.0105263157894737	0.00266279865518193\\
0.0104166666666667	0.00264689028541021\\
0.0103092783505155	0.00262514876325337\\
0.0102040816326531	0.00260565357702536\\
0.0101010101010101	0.00258141144357804\\
0.01	0.00249911453939689\\
};
\addlegendentry{PCA (IT)}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.315733012721794\\
0.0909090909090909	0.217766729159695\\
0.0833333333333333	0.167924989852245\\
0.0769230769230769	0.146483520427633\\
0.0714285714285714	0.138038414658555\\
0.0666666666666667	0.129337522286752\\
0.0625	0.116941456440051\\
0.0588235294117647	0.103461819207115\\
0.0555555555555556	0.0898386881629696\\
0.0526315789473684	0.0767459966885538\\
0.05	0.065498624892915\\
0.0476190476190476	0.0559701883811972\\
0.0454545454545455	0.0489928027810631\\
0.0434782608695652	0.0433194129519192\\
0.0416666666666667	0.0391362615267985\\
0.04	0.0360967519172162\\
0.0384615384615385	0.0341235052823547\\
0.037037037037037	0.0327576778652254\\
0.0357142857142857	0.0317386898773639\\
0.0344827586206897	0.0304977846507102\\
0.0333333333333333	0.0292692304881106\\
0.032258064516129	0.0274677863185895\\
0.03125	0.0256154302433815\\
0.0303030303030303	0.0234999724260305\\
0.0294117647058824	0.0213623974756478\\
0.0285714285714286	0.0194652767013404\\
0.0277777777777778	0.0178479814085817\\
0.027027027027027	0.0163860222074517\\
0.0263157894736842	0.0152555027468209\\
0.0256410256410256	0.0143817275423279\\
0.025	0.0137181979579664\\
0.024390243902439	0.0132530407194675\\
0.0238095238095238	0.012902931691535\\
0.0232558139534884	0.0126132926291112\\
0.0227272727272727	0.0123502958298989\\
0.0222222222222222	0.0119753565215319\\
0.0217391304347826	0.0116035071972265\\
0.0212765957446809	0.0111791562465768\\
0.0208333333333333	0.0105664729627231\\
0.0204081632653061	0.0100248758856782\\
0.02	0.00939880551199934\\
0.0196078431372549	0.00887871803320195\\
0.0192307692307692	0.0083677152724686\\
0.0188679245283019	0.00792742673600166\\
0.0185185185185185	0.00749072768565018\\
0.0181818181818182	0.00723457002679684\\
0.0178571428571429	0.00702450782622144\\
0.0175438596491228	0.00680903216426465\\
0.0172413793103448	0.00665028234151954\\
0.0169491525423729	0.0065058285259445\\
0.0166666666666667	0.00640486235661619\\
0.0163934426229508	0.00629461204371573\\
0.0161290322580645	0.00613251557010397\\
0.0158730158730159	0.00592934511160248\\
0.015625	0.00572286238727138\\
0.0153846153846154	0.00552695622186938\\
0.0151515151515152	0.00531167716181269\\
0.0149253731343284	0.0050686480690123\\
0.0147058823529412	0.00484100724345637\\
0.0144927536231884	0.00465126761739043\\
0.0142857142857143	0.00451627376810038\\
0.0140845070422535	0.00434037733997794\\
0.0138888888888889	0.00423118336781236\\
0.0136986301369863	0.00411380307825304\\
0.0135135135135135	0.00403286422216276\\
0.0133333333333333	0.00398532592317391\\
0.0131578947368421	0.00390909211815504\\
0.012987012987013	0.0038227326459026\\
0.0128205128205128	0.00375823791365626\\
0.0126582278481013	0.00368475357272136\\
0.0125	0.00358719267455143\\
0.0123456790123457	0.00350056272265498\\
0.0121951219512195	0.00339277803407079\\
0.0120481927710843	0.00327100913065159\\
0.0119047619047619	0.00317862196797503\\
0.0117647058823529	0.00308850849556652\\
0.0116279069767442	0.00298037266190221\\
0.0114942528735632	0.00291041018288407\\
0.0113636363636364	0.00282258515617695\\
0.0112359550561798	0.00276525940982797\\
0.0111111111111111	0.00271882782575883\\
0.010989010989011	0.00267259285685117\\
0.0108695652173913	0.00261682656601625\\
0.010752688172043	0.00257087140994194\\
0.0106382978723404	0.00254525799623906\\
0.0105263157894737	0.00250101348294951\\
0.0104166666666667	0.00245899392434445\\
0.0103092783505155	0.0023933802339382\\
0.0102040816326531	0.00234198070190139\\
0.0101010101010101	0.00229216681961386\\
0.01	0.00224067184206866\\
};
\addlegendentry{Com (IT)}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e0\\
0.01	1e-2\\
};

\end{axis}
\end{tikzpicture}%

==> BlackScholesNDAmerican-K=40-T=1-vol=0.3-rho=0.8-r=0.05.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
%xlabel={1/m},
ymode=log,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
%ylabel={error},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	1.1485513969066\\
0.0909090909090909	0.754429832642291\\
0.0833333333333333	0.485725811776904\\
0.0769230769230769	0.330419137702211\\
0.0714285714285714	0.24070643966861\\
0.0666666666666667	0.209500317433946\\
0.0625	0.207839542528788\\
0.0588235294117647	0.223698694287203\\
0.0555555555555556	0.247141185915879\\
0.0526315789473684	0.2621918692239\\
0.05	0.263635274626243\\
0.0476190476190476	0.255312038758226\\
0.0454545454545455	0.237324619198085\\
0.0434782608695652	0.218407962178539\\
0.0416666666666667	0.195537647810552\\
0.04	0.17500910822542\\
0.0384615384615385	0.152472089074566\\
0.037037037037037	0.132625876391952\\
0.0357142857142857	0.116407368762463\\
0.0344827586206897	0.10027012587443\\
0.0333333333333333	0.0870081341943889\\
0.032258064516129	0.076929880004065\\
0.03125	0.0676839887133767\\
0.0303030303030303	0.0622655077702365\\
0.0294117647058824	0.0573136551348785\\
0.0285714285714286	0.0548699859616999\\
0.0277777777777778	0.0533587524628931\\
0.027027027027027	0.0526002342622833\\
0.0263157894736842	0.0533949437291907\\
0.0256410256410256	0.0546056993359318\\
0.025	0.054391518999668\\
0.024390243902439	0.055252184452053\\
0.0238095238095238	0.0550816117749831\\
0.0232558139534884	0.0537816449558148\\
0.0227272727272727	0.0521142675808788\\
0.0222222222222222	0.0494419039168887\\
0.0217391304347826	0.0461973089722774\\
0.0212765957446809	0.0429161941989022\\
0.0208333333333333	0.0397712596827144\\
0.0204081632653061	0.0365787834338898\\
0.02	0.0332161249931699\\
0.0196078431372549	0.0305443195435045\\
0.0192307692307692	0.0285856870105494\\
0.0188679245283019	0.0262387915020232\\
0.0185185185185185	0.0245619372612227\\
0.0181818181818182	0.0236017634232972\\
0.0178571428571429	0.0222482758547224\\
0.0175438596491228	0.0215635969432242\\
0.0172413793103448	0.0212241232375625\\
0.0169491525423729	0.021204927772505\\
0.0166666666666667	0.0215039335409442\\
0.0163934426229508	0.0212427327208502\\
0.0161290322580645	0.0214152796311637\\
0.0158730158730159	0.0216075667773961\\
0.015625	0.0216671139021472\\
0.0153846153846154	0.0214856015337279\\
0.0151515151515152	0.0211964774075035\\
0.0149253731343284	0.0206939889658466\\
0.0147058823529412	0.0199689510504388\\
0.0144927536231884	0.0191415061254876\\
0.0142857142857143	0.0183182515760114\\
0.0140845070422535	0.0175969564399692\\
0.0138888888888889	0.0162237798361344\\
0.0136986301369863	0.0152767313628006\\
0.0135135135135135	0.0144080708780443\\
0.0133333333333333	0.0137736472957677\\
0.0131578947368421	0.013090336938995\\
0.012987012987013	0.0127818187483797\\
0.0128205128205128	0.0120866779311255\\
0.0126582278481013	0.01170394995638\\
0.0125	0.011375221138751\\
0.0123456790123457	0.0111524465633037\\
0.0121951219512195	0.0112784658743976\\
0.0120481927710843	0.011145045114576\\
0.0119047619047619	0.0110285534613244\\
0.0117647058823529	0.01106724360654\\
0.0116279069767442	0.0111345540637302\\
0.0114942528735632	0.0110434144220335\\
0.0113636363636364	0.0110882395071341\\
0.0112359550561798	0.0110846773664308\\
0.0111111111111111	0.0109456523824916\\
0.010989010989011	0.010696438615823\\
0.0108695652173913	0.0103902584300695\\
0.010752688172043	0.0101165330978157\\
0.0106382978723404	0.00983428592553537\\
0.0105263157894737	0.00934997689235395\\
0.0104166666666667	0.00905050852841427\\
0.0103092783505155	0.0086541363771957\\
0.0102040816326531	0.00824644316872725\\
0.0101010101010101	0.00784299752233864\\
0.01	0.00762709699210262\\
};
\addlegendentry{PCA (IT)}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.978156360499254\\
0.0909090909090909	0.643201702579463\\
0.0833333333333333	0.418193661474361\\
0.0769230769230769	0.292553868960584\\
0.0714285714285714	0.229439896260611\\
0.0666666666666667	0.210263994055173\\
0.0625	0.216889199922253\\
0.0588235294117647	0.233501866851585\\
0.0555555555555556	0.245867439956932\\
0.0526315789473684	0.246101242642252\\
0.05	0.238240955249519\\
0.0476190476190476	0.222874667229214\\
0.0454545454545455	0.205137314100043\\
0.0434782608695652	0.184417910678896\\
0.0416666666666667	0.163771156776297\\
0.04	0.143816931613633\\
0.0384615384615385	0.12524829279333\\
0.037037037037037	0.108770842578674\\
0.0357142857142857	0.0941160884392973\\
0.0344827586206897	0.0819676950685668\\
0.0333333333333333	0.0724790084340503\\
0.032258064516129	0.0648076873989005\\
0.03125	0.0596677169497717\\
0.0303030303030303	0.0562945718874861\\
0.0294117647058824	0.0544843394805206\\
0.0285714285714286	0.0535437027355528\\
0.0277777777777778	0.0535179889411452\\
0.027027027027027	0.0539462988930994\\
0.0263157894736842	0.0540531106457696\\
0.0256410256410256	0.0540243471511648\\
0.025	0.0532069717466328\\
0.024390243902439	0.051418602316847\\
0.0238095238095238	0.0491680911751224\\
0.0232558139534884	0.0464243206826778\\
0.0227272727272727	0.043416902392746\\
0.0222222222222222	0.0401908560512059\\
0.0217391304347826	0.0372175023574712\\
0.0212765957446809	0.034252912773229\\
0.0208333333333333	0.0315357837156238\\
0.0204081632653061	0.0291109452711149\\
0.02	0.0270825095624536\\
0.0196078431372549	0.0253566419754172\\
0.0192307692307692	0.024041403383487\\
0.0188679245283019	0.023031325360261\\
0.0185185185185185	0.0223063473815053\\
0.0181818181818182	0.0218650401475449\\
0.0178571428571429	0.0216115456097947\\
0.0175438596491228	0.0216068616918941\\
0.0172413793103448	0.0215735026113046\\
0.0169491525423729	0.0214622062996686\\
0.0166666666666667	0.0214352737134051\\
0.0163934426229508	0.0212201312970821\\
0.0161290322580645	0.0208789156728946\\
0.0158730158730159	0.0203551075963269\\
0.015625	0.0196559919958235\\
0.0153846153846154	0.0188229374151927\\
0.0151515151515152	0.0178964134285353\\
0.0149253731343284	0.0170566614224281\\
0.0147058823529412	0.0161957481223016\\
0.0144927536231884	0.0153375786890422\\
0.0142857142857143	0.0145020287269348\\
0.0140845070422535	0.0138250233806998\\
0.0138888888888889	0.0131606352901272\\
0.0136986301369863	0.012684486764682\\
0.0135135135135135	0.0122817479980499\\
0.0133333333333333	0.0119530728686783\\
0.0131578947368421	0.0116949519383391\\
0.012987012987013	0.0114955135870645\\
0.0128205128205128	0.0114075510239928\\
0.0126582278481013	0.0113532490749257\\
0.0125	0.0113028081000399\\
0.0123456790123457	0.0112551787821351\\
0.0121951219512195	0.0111858503282409\\
0.0120481927710843	0.0110566184093228\\
0.0119047619047619	0.0108965112784416\\
0.0117647058823529	0.0107152005531539\\
0.0116279069767442	0.0104663299397831\\
0.0114942528735632	0.0101347645595284\\
0.0113636363636364	0.00978613995461597\\
0.0112359550561798	0.00943693751391272\\
0.0111111111111111	0.00907181701312165\\
0.010989010989011	0.00875066578278005\\
0.0108695652173913	0.00844153890735466\\
0.010752688172043	0.0081372527890462\\
0.0106382978723404	0.00786626977522253\\
0.0105263157894737	0.00762737028130633\\
0.0104166666666667	0.00744365058744112\\
0.0103092783505155	0.00730250619233797\\
0.0102040816326531	0.00716652062120193\\
0.0101010101010101	0.00708934705418773\\
0.01	0.00700538301269482\\
};
\addlegendentry{Com (IT)}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e1\\
0.01	1e-1\\
};

\end{axis}
\end{tikzpicture}%

==> BlackScholesNDAmerican-K=40-T=2-vol=0.3-rho=0.8-r=0.05.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
xlabel={1/m},
ymode=log,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
%ylabel={error},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	3.74865854016886\\
0.0909090909090909	2.75561149086716\\
0.0833333333333333	1.93517754201406\\
0.0769230769230769	1.27317519671952\\
0.0714285714285714	0.760893524540617\\
0.0666666666666667	0.405799369607267\\
0.0625	0.166233933622895\\
0.0588235294117647	0.00944087123641779\\
0.0555555555555556	0.076763750691665\\
0.0526315789473684	0.0940746413144939\\
0.05	0.0721131572959379\\
0.0476190476190476	0.0166931989409882\\
0.0454545454545455	0.0562576725285098\\
0.0434782608695652	0.136994503199672\\
0.0416666666666667	0.214006231167176\\
0.04	0.282000053091114\\
0.0384615384615385	0.337026361864659\\
0.037037037037037	0.364149654958194\\
0.0357142857142857	0.377381505413139\\
0.0344827586206897	0.381021817706362\\
0.0333333333333333	0.372029071826242\\
0.032258064516129	0.358318396701225\\
0.03125	0.335443368394166\\
0.0303030303030303	0.310973783093642\\
0.0294117647058824	0.283330371025935\\
0.0285714285714286	0.253633401173868\\
0.0277777777777778	0.223466554125357\\
0.027027027027027	0.193908382609234\\
0.0263157894736842	0.166355351300915\\
0.0256410256410256	0.141346616421655\\
0.025	0.116519799263971\\
0.024390243902439	0.0953702991345171\\
0.0238095238095238	0.0784276177746381\\
0.0232558139534884	0.0642961620941822\\
0.0227272727272727	0.0524702101480674\\
0.0222222222222222	0.0445844997247509\\
0.0217391304347826	0.037533104248741\\
0.0212765957446809	0.0355288826115601\\
0.0208333333333333	0.0344461856074414\\
0.0204081632653061	0.0361156252052233\\
0.02	0.0377735578658616\\
0.0196078431372549	0.0421027980994122\\
0.0192307692307692	0.0467999509339592\\
0.0188679245283019	0.0520577451098845\\
0.0185185185185185	0.0575943249226007\\
0.0181818181818182	0.0627733108906359\\
0.0178571428571429	0.0682585714219002\\
0.0175438596491228	0.0720565694265751\\
0.0172413793103448	0.0754244014925032\\
0.0169491525423729	0.0773186838578983\\
0.0166666666666667	0.0769329352600092\\
0.0163934426229508	0.0758058203520928\\
0.0161290322580645	0.0730949554539304\\
0.0158730158730159	0.069549197861333\\
0.015625	0.0653720016504309\\
0.0153846153846154	0.0607532148201493\\
0.0151515151515152	0.0567671989218397\\
0.0149253731343284	0.0520119659865923\\
0.0147058823529412	0.0470068495530853\\
0.0144927536231884	0.042748959322509\\
0.0142857142857143	0.0381962266454572\\
0.0140845070422535	0.0345745556371639\\
0.0138888888888889	0.0305301210132551\\
0.0136986301369863	0.0273707129413978\\
0.0135135135135135	0.0247319670318014\\
0.0133333333333333	0.0223209258999155\\
0.0131578947368421	0.0207040926439284\\
0.012987012987013	0.019250820803002\\
0.0128205128205128	0.0182624284048956\\
0.0126582278481013	0.0177990743764589\\
0.0125	0.0179678948826112\\
0.0123456790123457	0.0185321504776166\\
0.0121951219512195	0.0190995520143868\\
0.0120481927710843	0.0200844374810139\\
0.0119047619047619	0.0213508533307323\\
0.0117647058823529	0.0227039400989728\\
0.0116279069767442	0.0237977490621137\\
0.0114942528735632	0.0251598274019642\\
0.0113636363636364	0.0262901872685131\\
0.0112359550561798	0.0272601921533226\\
0.0111111111111111	0.0284794439737777\\
0.010989010989011	0.0290641751754617\\
0.0108695652173913	0.0290024086310083\\
0.010752688172043	0.028825878052734\\
0.0106382978723404	0.0281002682637972\\
0.0105263157894737	0.0272691958638536\\
0.0104166666666667	0.0260818955187787\\
0.0103092783505155	0.024745309900803\\
0.0102040816326531	0.0234350237081546\\
0.0101010101010101	0.0221464909311404\\
0.01	0.0205263635165114\\
};
\addlegendentry{PCA (IT)}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	3.16513705595493\\
0.0909090909090909	2.27499106706284\\
0.0833333333333333	1.55574492159627\\
0.0769230769230769	0.997399350802563\\
0.0714285714285714	0.593244326865659\\
0.0666666666666667	0.314969928142516\\
0.0625	0.138035510837697\\
0.0588235294117647	0.0412759097748472\\
0.0555555555555556	0.0105031751908067\\
0.0526315789473684	0.0280788677151005\\
0.05	0.0772213117507663\\
0.0476190476190476	0.144479339077133\\
0.0454545454545455	0.216280880477199\\
0.0434782608695652	0.279346754485762\\
0.0416666666666667	0.324198056117623\\
0.04	0.35219962030834\\
0.0384615384615385	0.364718381941265\\
0.037037037037037	0.366202949752645\\
0.0357142857142857	0.357074221836785\\
0.0344827586206897	0.340833656509484\\
0.0333333333333333	0.318468685251539\\
0.032258064516129	0.293404152097565\\
0.03125	0.265696293106969\\
0.0303030303030303	0.237498519120229\\
0.0294117647058824	0.209794806048031\\
0.0285714285714286	0.183040564419357\\
0.0277777777777778	0.15796216976339\\
0.027027027027027	0.135428882840995\\
0.0263157894736842	0.115077985664201\\
0.0256410256410256	0.0976394756561527\\
0.025	0.0829647574726984\\
0.024390243902439	0.0711557726157919\\
0.0238095238095238	0.062139282171505\\
0.0232558139534884	0.0554891340244499\\
0.0227272727272727	0.051231984942758\\
0.0222222222222222	0.0491514191082958\\
0.0217391304347826	0.04935793258272\\
0.0212765957446809	0.051100781324692\\
0.0208333333333333	0.0541054964073178\\
0.0204081632653061	0.0581585539554945\\
0.02	0.0627352550576648\\
0.0196078431372549	0.0670858263132086\\
0.0192307692307692	0.0708518373891751\\
0.0188679245283019	0.0738394027061675\\
0.0185185185185185	0.0755330963327845\\
0.0181818181818182	0.0758672128962088\\
0.0178571428571429	0.0749458031414685\\
0.0175438596491228	0.0729743200730653\\
0.0172413793103448	0.0702960427068646\\
0.0169491525423729	0.0669213036741789\\
0.0166666666666667	0.0631492039814496\\
0.0163934426229508	0.0589899020321143\\
0.0161290322580645	0.0546689425076456\\
0.0158730158730159	0.0505014230274723\\
0.015625	0.0462574713796879\\
0.0153846153846154	0.0422200084357547\\
0.0151515151515152	0.0385007014043213\\
0.0149253731343284	0.0350108440495571\\
0.0147058823529412	0.0319801902398416\\
0.0144927536231884	0.029399184870404\\
0.0142857142857143	0.0271759623820822\\
0.0140845070422535	0.0254559150213955\\
0.0138888888888889	0.0242546065403806\\
0.0136986301369863	0.0235291792259522\\
0.0135135135135135	0.0231878845276903\\
0.0133333333333333	0.0231731466335168\\
0.0131578947368421	0.023568934379373\\
0.012987012987013	0.0242266864007394\\
0.0128205128205128	0.0250453519201921\\
0.0126582278481013	0.0260185155264026\\
0.0125	0.0269738870840923\\
0.0123456790123457	0.0278882436007155\\
0.0121951219512195	0.0286248470352515\\
0.0120481927710843	0.0290708477363832\\
0.0119047619047619	0.0292153986812451\\
0.0117647058823529	0.0290949662234414\\
0.0116279069767442	0.0287044622644883\\
0.0114942528735632	0.0280440289392052\\
0.0113636363636364	0.0271404121697021\\
0.0112359550561798	0.0261009902602023\\
0.0111111111111111	0.0249579972358456\\
0.010989010989011	0.023708667478731\\
0.0108695652173913	0.0224122181963855\\
0.010752688172043	0.021178877434032\\
0.0106382978723404	0.0199567937920948\\
0.0105263157894737	0.0188139117372206\\
0.0104166666666667	0.0177214224464377\\
0.0103092783505155	0.0167176901121877\\
0.0102040816326531	0.0157914772396266\\
0.0101010101010101	0.0150160954181509\\
0.01	0.0143829153803763\\
};
\addlegendentry{Com (IT)}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e1\\
0.01	1e-1\\
};

\end{axis}
\end{tikzpicture}%

==> BlackScholesNDEuropean-K=40-T=0.5-vol=0.3-rho=0.8-r=0.05.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
%xlabel={1/m},
ymode=log,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
ylabel={error},
title={European basket option},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.447475078927405\\
0.0909090909090909	0.335680031854033\\
0.0833333333333333	0.266385838235297\\
0.0769230769230769	0.216209485350934\\
0.0714285714285714	0.179947333966255\\
0.0666666666666667	0.154277808023648\\
0.0625	0.133487145107259\\
0.0588235294117647	0.118916160329958\\
0.0555555555555556	0.106478730154304\\
0.0526315789473684	0.0964204533833222\\
0.05	0.088094389337277\\
0.0476190476190476	0.0805724049146042\\
0.0454545454545455	0.074514680676776\\
0.0434782608695652	0.0689713573919244\\
0.0416666666666667	0.0640367435790115\\
0.04	0.0598987380323557\\
0.0384615384615385	0.055871691221542\\
0.037037037037037	0.0524642653396761\\
0.0357142857142857	0.0490944942819631\\
0.0344827586206897	0.0461102659844608\\
0.0333333333333333	0.0433948331194802\\
0.032258064516129	0.0407386685017057\\
0.03125	0.0384721761849338\\
0.0303030303030303	0.0361712077907681\\
0.0294117647058824	0.0341583901308926\\
0.0285714285714286	0.03227952560378\\
0.0277777777777778	0.0304981252763064\\
0.027027027027027	0.0289594949223941\\
0.0263157894736842	0.0273812288308681\\
0.0256410256410256	0.026021157665423\\
0.025	0.0247330559387677\\
0.024390243902439	0.0235267433501001\\
0.0238095238095238	0.0224741416559571\\
0.0232558139534884	0.0213937205539647\\
0.0227272727272727	0.0204649206161003\\
0.0222222222222222	0.0195609172808515\\
0.0217391304347826	0.0187129560118189\\
0.0212765957446809	0.0179644168695985\\
0.0208333333333333	0.0172014574440231\\
0.0204081632653061	0.0165383202635843\\
0.02	0.0158730926273876\\
0.0196078431372549	0.0152623506016631\\
0.0192307692307692	0.0147021660090223\\
0.0188679245283019	0.0141401264989813\\
0.0185185185185185	0.0136463775343669\\
0.0181818181818182	0.013142435472461\\
0.0178571428571429	0.0126855097317584\\
0.0175438596491228	0.0122552882190625\\
0.0172413793103448	0.0118274087530086\\
0.0169491525423729	0.0114496517769886\\
0.0166666666666667	0.011057927592967\\
0.0163934426229508	0.0107058093260211\\
0.0161290322580645	0.0103686748616569\\
0.0158730158730159	0.0100354695926042\\
0.015625	0.00974087628244114\\
0.0153846153846154	0.0094291920720142\\
0.0151515151515152	0.00915432215675338\\
0.0149253731343284	0.00888280496112159\\
0.0147058823529412	0.0086211295439762\\
0.0144927536231884	0.00838596812498071\\
0.0142857142857143	0.0081369522831265\\
0.0140845070422535	0.00791618948168704\\
0.0138888888888889	0.007695962601872\\
0.0136986301369863	0.00748539156787054\\
0.0135135135135135	0.00729269490180862\\
0.0133333333333333	0.00709221807783944\\
0.0131578947368421	0.00691262413289184\\
0.012987012987013	0.00673095053225303\\
0.0128205128205128	0.00655997931522556\\
0.0126582278481013	0.00639914998386271\\
0.0125	0.00623496483150721\\
0.0123456790123457	0.00608807812358592\\
0.0121951219512195	0.00593605495622818\\
0.0120481927710843	0.00579461215532362\\
0.0119047619047619	0.00566069873920316\\
0.0117647058823529	0.00552439984519726\\
0.0116279069767442	0.00540252165377719\\
0.0114942528735632	0.00527367430951209\\
0.0113636363636364	0.00515607603078205\\
0.0112359550561798	0.00504164604552315\\
0.0111111111111111	0.00492797147569046\\
0.010989010989011	0.00482554049603046\\
0.0108695652173913	0.00471570196401672\\
0.010752688172043	0.00461670665225533\\
0.0106382978723404	0.00451880399328797\\
0.0105263157894737	0.00442243561888844\\
0.0104166666666667	0.00433522102079742\\
0.0103092783505155	0.0042414284182124\\
0.0102040816326531	0.00415711073720093\\
0.0101010101010101	0.00407228716067642\\
0.01	0.00399044158508222\\
};
\addlegendentry{PCA}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.399945498912554\\
0.0909090909090909	0.304201852405824\\
0.0833333333333333	0.239007038788342\\
0.0769230769230769	0.194271903108161\\
0.0714285714285714	0.162584920145924\\
0.0666666666666667	0.139279412137959\\
0.0625	0.121832488752112\\
0.0588235294117647	0.108054794966998\\
0.0555555555555556	0.0970408391577919\\
0.0526315789473684	0.0879604014128912\\
0.05	0.0803079615862732\\
0.0476190476190476	0.0738598939882422\\
0.0454545454545455	0.068210954080536\\
0.0434782608695652	0.0633411754569817\\
0.0416666666666667	0.0589758523003434\\
0.04	0.0550461747580808\\
0.0384615384615385	0.0515002511449945\\
0.037037037037037	0.0482134667636993\\
0.0357142857142857	0.0452429747410203\\
0.0344827586206897	0.0424602997557662\\
0.0333333333333333	0.0399119586039527\\
0.032258064516129	0.0375424847129686\\
0.03125	0.0353396550576344\\
0.0303030303030303	0.0333163056201871\\
0.0294117647058824	0.0314229005799866\\
0.0285714285714286	0.0296931328260772\\
0.0277777777777778	0.0280817615887319\\
0.027027027027027	0.0265927942000737\\
0.0263157894736842	0.0252215201531172\\
0.0256410256410256	0.0239397406555364\\
0.025	0.022769724048163\\
0.024390243902439	0.0216734482061334\\
0.0238095238095238	0.0206606727932943\\
0.0232558139534884	0.0197185721528408\\
0.0227272727272727	0.0188357013686549\\
0.0222222222222222	0.0180203719529795\\
0.0217391304347826	0.0172490462563344\\
0.0212765957446809	0.0165346328417444\\
0.0208333333333333	0.0158603707979861\\
0.0204081632653061	0.0152262671622321\\
0.02	0.0146325578371611\\
0.0196078431372549	0.0140669243138918\\
0.0192307692307692	0.0135410224807622\\
0.0188679245283019	0.0130390141288359\\
0.0185185185185185	0.012565763550672\\
0.0181818181818182	0.0121182467868621\\
0.0178571428571429	0.0116909226497341\\
0.0175438596491228	0.0112901650130679\\
0.0172413793103448	0.0109055277408485\\
0.0169491525423729	0.0105430317330057\\
0.0166666666666667	0.0101970341828999\\
0.0163934426229508	0.00986674647849561\\
0.0161290322580645	0.00955448139430004\\
0.0158730158730159	0.00925347107128172\\
0.015625	0.00897006487182228\\
0.0153846153846154	0.00869729781609063\\
0.0151515151515152	0.00843716457349952\\
0.0149253731343284	0.00818918488717468\\
0.0147058823529412	0.007949868876584\\
0.0144927536231884	0.00772380240304837\\
0.0142857142857143	0.0075049957587332\\
0.0140845070422535	0.00729652090235966\\
0.0138888888888889	0.00709634334608644\\
0.0136986301369863	0.00690333190982351\\
0.0135135135135135	0.00671970543007827\\
0.0133333333333333	0.00654139405591003\\
0.0131578947368421	0.00637184866821361\\
0.012987012987013	0.00620781789273117\\
0.0128205128205128	0.00604991508742447\\
0.0126582278481013	0.00589866949801543\\
0.0125	0.00575143646707144\\
0.0123456790123457	0.00561167492171766\\
0.0121951219512195	0.00547554499692549\\
0.0120481927710843	0.00534478174517261\\
0.0119047619047619	0.00521869401840824\\
0.0117647058823529	0.00509616407446867\\
0.0116279069767442	0.00497915448734254\\
0.0114942528735632	0.00486492772989156\\
0.0113636363636364	0.00475544741034373\\
0.0112359550561798	0.00464920922193635\\
0.0111111111111111	0.00454620920667637\\
0.010989010989011	0.00444724620275583\\
0.0108695652173913	0.00435042859604273\\
0.010752688172043	0.00425789731039927\\
0.0106382978723404	0.0041675407646018\\
0.0105263157894737	0.00408015123144523\\
0.0104166666666667	0.00399568188721666\\
0.0103092783505155	0.00391308323233464\\
0.0102040816326531	0.00383401782722892\\
0.0101010101010101	0.00375650356975132\\
0.01	0.00368174748226835\\
};
\addlegendentry{Com}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e0\\
0.01	1e-2\\
};

\end{axis}
\end{tikzpicture}%

==> BlackScholesNDEuropean-K=40-T=1-vol=0.3-rho=0.8-r=0.05.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
%xlabel={1/m},
ymode=log,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
ylabel={error},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	1.27521590336948\\
0.0909090909090909	0.904470669230356\\
0.0833333333333333	0.651010443061034\\
0.0769230769230769	0.476788039427476\\
0.0714285714285714	0.361364072878092\\
0.0666666666666667	0.289672365768221\\
0.0625	0.243547496064864\\
0.0588235294117647	0.214108769619894\\
0.0555555555555556	0.196112724490177\\
0.0526315789473684	0.182873989107367\\
0.05	0.172237796716836\\
0.0476190476190476	0.164188557501024\\
0.0454545454545455	0.156050230266603\\
0.0434782608695652	0.148223784219104\\
0.0416666666666667	0.141202870661489\\
0.04	0.133638435386787\\
0.0384615384615385	0.126168696117011\\
0.037037037037037	0.119390285111178\\
0.0357142857142857	0.112518628487241\\
0.0344827586206897	0.105831015195841\\
0.0333333333333333	0.0997938499260673\\
0.032258064516129	0.0938334210056642\\
0.03125	0.0882864665044352\\
0.0303030303030303	0.0834265830071912\\
0.0294117647058824	0.0787136058433804\\
0.0285714285714286	0.074449079741048\\
0.0277777777777778	0.0707136744113033\\
0.027027027027027	0.0670915435543264\\
0.0263157894736842	0.063797375484449\\
0.0256410256410256	0.0609167649878302\\
0.025	0.0580669716776905\\
0.024390243902439	0.0554284598533119\\
0.0238095238095238	0.0530916665126213\\
0.0232558139534884	0.0507566539185813\\
0.0227272727272727	0.0485954789204097\\
0.0222222222222222	0.0466598340611082\\
0.0217391304347826	0.0447151191500206\\
0.0212765957446809	0.0429017825878137\\
0.0208333333333333	0.0412492180506963\\
0.0204081632653061	0.0395874759744848\\
0.02	0.038054814121633\\
0.0196078431372549	0.0366438753758747\\
0.0192307692307692	0.0352305914999773\\
0.0188679245283019	0.0339116084492401\\
0.0185185185185185	0.0327114440525138\\
0.0181818181818182	0.0314940811458229\\
0.0178571428571429	0.0303737611255057\\
0.0175438596491228	0.0293494747467093\\
0.0172413793103448	0.0283144733305223\\
0.0169491525423729	0.0273530714380952\\
0.0166666666666667	0.0264796176606046\\
0.0163934426229508	0.0255950034186512\\
0.0161290322580645	0.0247737788420315\\
0.0158730158730159	0.0240227359760778\\
0.015625	0.0232558349119989\\
0.0153846153846154	0.0225476613597904\\
0.0151515151515152	0.0218953271357236\\
0.0149253731343284	0.0212307531368632\\
0.0147058823529412	0.0206152963791393\\
0.0144927536231884	0.0200501829978901\\
0.0142857142857143	0.0194678941370139\\
0.0140845070422535	0.0189293940367614\\
0.0138888888888889	0.0184312472900245\\
0.0136986301369863	0.0179190526655759\\
0.0135135135135135	0.0174436976581944\\
0.0133333333333333	0.0170012249683298\\
0.0131578947368421	0.016546662848973\\
0.012987012987013	0.0161233558718079\\
0.0128205128205128	0.0157291331511047\\
0.0126582278481013	0.0153262378450725\\
0.0125	0.0149475968582893\\
0.0123456790123457	0.0145972228532454\\
0.0121951219512195	0.0142316152146469\\
0.0120481927710843	0.013891679501767\\
0.0119047619047619	0.0135769687098612\\
0.0117647058823529	0.0132488471816572\\
0.0116279069767442	0.0129420258892923\\
0.0114942528735632	0.0126587077300631\\
0.0113636363636364	0.0123620410220084\\
0.0112359550561798	0.012085197988009\\
0.0111111111111111	0.0118290382057529\\
0.010989010989011	0.0115599758795817\\
0.0108695652173913	0.0113101736381305\\
0.010752688172043	0.0110776411758975\\
0.0106382978723404	0.0108324025218058\\
0.0105263157894737	0.0106055680843751\\
0.0104166666666667	0.01039475425614\\
0.0103092783505155	0.0101722922337526\\
0.0102040816326531	0.00996563798258521\\
0.0101010101010101	0.00977282095386123\\
0.01	0.00956928278468361\\
};
\addlegendentry{PCA}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	1.11944778133697\\
0.0909090909090909	0.805205166344805\\
0.0833333333333333	0.585637559856972\\
0.0769230769230769	0.437552186780856\\
0.0714285714285714	0.339588271269528\\
0.0666666666666667	0.275092598660522\\
0.0625	0.233240495271916\\
0.0588235294117647	0.205597797565158\\
0.0555555555555556	0.186607750814877\\
0.0526315789473684	0.173071645291593\\
0.05	0.162498036416546\\
0.0476190476190476	0.153465409830739\\
0.0454545454545455	0.145510853290755\\
0.0434782608695652	0.137911420265853\\
0.0416666666666667	0.130517937431947\\
0.04	0.123385111867566\\
0.0384615384615385	0.11635955690333\\
0.037037037037037	0.109565676057671\\
0.0357142857142857	0.103148413187578\\
0.0344827586206897	0.0970565331971995\\
0.0333333333333333	0.0913714974150297\\
0.032258064516129	0.0861356708956977\\
0.03125	0.0812731964899323\\
0.0303030303030303	0.0768148417928094\\
0.0294117647058824	0.0727281684404772\\
0.0285714285714286	0.0689354023712392\\
0.0277777777777778	0.0654491385841167\\
0.027027027027027	0.0622315779765259\\
0.0263157894736842	0.05923069673974\\
0.0256410256410256	0.0564626876562322\\
0.025	0.0538806138209802\\
0.024390243902439	0.0514503600527458\\
0.0238095238095238	0.049193299901594\\
0.0232558139534884	0.0470682294468903\\
0.0227272727272727	0.0450548573556562\\
0.0222222222222222	0.0431747590768747\\
0.0217391304347826	0.041390167628828\\
0.0212765957446809	0.0396933906433992\\
0.0208333333333333	0.0381068120683565\\
0.0204081632653061	0.0365972889331028\\
0.02	0.0351620613051864\\
0.0196078431372549	0.0338155489636289\\
0.0192307692307692	0.0325334591291595\\
0.0188679245283019	0.0313169325704799\\
0.0185185185185185	0.030174077238418\\
0.0181818181818182	0.0290849042318442\\
0.0178571428571429	0.0280518336217366\\
0.0175438596491228	0.0270787057545618\\
0.0172413793103448	0.0261509221506948\\
0.0169491525423729	0.0252718323679888\\
0.0166666666666667	0.0244407087626781\\
0.0163934426229508	0.023646192845229\\
0.0161290322580645	0.0228929670364142\\
0.0158730158730159	0.0221783895258731\\
0.015625	0.0214939241874132\\
0.0153846153846154	0.0208442414354568\\
0.0151515151515152	0.0202246846647469\\
0.0149253731343284	0.0196294870860338\\
0.0147058823529412	0.019064288315886\\
0.0144927536231884	0.0185231776640347\\
0.0142857142857143	0.018001743332106\\
0.0140845070422535	0.0175058568363262\\
0.0138888888888889	0.0170289968636581\\
0.0136986301369863	0.0165686396951958\\
0.0135135135135135	0.0161308892132341\\
0.0133333333333333	0.0157081764266804\\
0.0131578947368421	0.0152991136077656\\
0.012987012987013	0.0149098680092896\\
0.0128205128205128	0.0145329641303098\\
0.0126582278481013	0.0141684213675219\\
0.0125	0.013820473473336\\
0.0123456790123457	0.0134828157775111\\
0.0121951219512195	0.0131563014682845\\
0.0120481927710843	0.0128438793031123\\
0.0119047619047619	0.0125405134349208\\
0.0117647058823529	0.0122472761877575\\
0.0116279069767442	0.0119657517110072\\
0.0114942528735632	0.0116920442294761\\
0.0113636363636364	0.0114277583102398\\
0.0112359550561798	0.0111734829353969\\
0.0111111111111111	0.0109259892476263\\
0.010989010989011	0.0106870582102445\\
0.0108695652173913	0.0104565169726119\\
0.010752688172043	0.0102319800718558\\
0.0106382978723404	0.0100154868331037\\
0.0105263157894737	0.00980601686587157\\
0.0104166666666667	0.00960170215543066\\
0.0103092783505155	0.0094048215887792\\
0.0102040816326531	0.00921387716155042\\
0.0101010101010101	0.00902754523977745\\
0.01	0.00884812105256838\\
};
\addlegendentry{Com}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e1\\
0.01	1e-1\\
};

\end{axis}
\end{tikzpicture}%

==> BlackScholesNDEuropean-K=40-T=2-vol=0.3-rho=0.8-r=0.05.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
xlabel={1/m},
ymode=log,
ymin=1e-3,
ymax=1e2,
yminorticks=true,
ylabel={error},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	3.72265996061185\\
0.0909090909090909	2.82751058465252\\
0.0833333333333333	2.09049516247921\\
0.0769230769230769	1.49605450953783\\
0.0714285714285714	1.02209282182759\\
0.0666666666666667	0.676892199049098\\
0.0625	0.424078152599591\\
0.0588235294117647	0.244932492950463\\
0.0555555555555556	0.123697977890313\\
0.0526315789473684	0.0472958323538695\\
0.05	0.00568432397823315\\
0.0476190476190476	0.0117952951353608\\
0.0454545454545455	0.0123557430311747\\
0.0434782608695652	0.00358097373338406\\
0.0416666666666667	0.0119753740069157\\
0.04	0.0316266624180388\\
0.0384615384615385	0.0526374391843039\\
0.037037037037037	0.0715106673741737\\
0.0357142857142857	0.0892198240215638\\
0.0344827586206897	0.104457556368195\\
0.0333333333333333	0.116781473896169\\
0.032258064516129	0.124722428396367\\
0.03125	0.12984606097438\\
0.0303030303030303	0.132366850418727\\
0.0294117647058824	0.133026898973743\\
0.0285714285714286	0.131046295171982\\
0.0277777777777778	0.127454048471181\\
0.027027027027027	0.122889452688432\\
0.0263157894736842	0.117854447100315\\
0.0256410256410256	0.11201906659344\\
0.025	0.105784225712138\\
0.024390243902439	0.0998344662037853\\
0.0238095238095238	0.0942617878996987\\
0.0232558139534884	0.0888578714766277\\
0.0227272727272727	0.0836161697251425\\
0.0222222222222222	0.0789107134221565\\
0.0217391304347826	0.0747890884315199\\
0.0212765957446809	0.0709826878558486\\
0.0208333333333333	0.0673277356435955\\
0.0204081632653061	0.0640596497695354\\
0.02	0.0611286050028177\\
0.0196078431372549	0.0584311280382446\\
0.0192307692307692	0.0556863666546734\\
0.0188679245283019	0.0532498917905784\\
0.0185185185185185	0.0511221083830158\\
0.0181818181818182	0.0492090599695496\\
0.0178571428571429	0.04726580439812\\
0.0175438596491228	0.0455540895508326\\
0.0172413793103448	0.0440601419469404\\
0.0169491525423729	0.0427381900432113\\
0.0166666666666667	0.0413843886126815\\
0.0163934426229508	0.0401578506347802\\
0.0161290322580645	0.0390502700634539\\
0.0158730158730159	0.0380710738188457\\
0.015625	0.0370664307926445\\
0.0153846153846154	0.036099853687281\\
0.0151515151515152	0.0352244360745342\\
0.0149253731343284	0.0344119626944455\\
0.0147058823529412	0.033580594850994\\
0.0144927536231884	0.0327323053249931\\
0.0142857142857143	0.031932617211706\\
0.0140845070422535	0.0311778479431757\\
0.0138888888888889	0.0304172458394048\\
0.0136986301369863	0.0296275252053544\\
0.0135135135135135	0.0288800903149191\\
0.0133333333333333	0.0281886456918725\\
0.0131578947368421	0.0275183555005842\\
0.012987012987013	0.0267947106116813\\
0.0128205128205128	0.0261284544020501\\
0.0126582278481013	0.0255012100126075\\
0.0125	0.0249001857234195\\
0.0123456790123457	0.0242529781517753\\
0.0121951219512195	0.0236378223283431\\
0.0120481927710843	0.0230715233042442\\
0.0119047619047619	0.0225359661582747\\
0.0117647058823529	0.0219645493717957\\
0.0116279069767442	0.0214320090560873\\
0.0114942528735632	0.0209340997047418\\
0.0113636363636364	0.0204731084059064\\
0.0112359550561798	0.0199882795919084\\
0.0111111111111111	0.0195187955135143\\
0.010989010989011	0.0190806153183924\\
0.0108695652173913	0.0186713637289797\\
0.010752688172043	0.0182518047931035\\
0.0106382978723404	0.0178411235663667\\
0.0105263157894737	0.0174615073044064\\
0.0104166666666667	0.0171053506888033\\
0.0103092783505155	0.0167524631597304\\
0.0102040816326531	0.0163965472789203\\
0.0101010101010101	0.0160647848509337\\
0.01	0.0157529070406897\\
};
\addlegendentry{PCA}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	3.21777530043942\\
0.0909090909090909	2.41618022913473\\
0.0833333333333333	1.7716918076861\\
0.0769230769230769	1.26622135253974\\
0.0714285714285714	0.880995191394244\\
0.0666666666666667	0.595398403773436\\
0.0625	0.389823610143312\\
0.0588235294117647	0.247305038258721\\
0.0555555555555556	0.154035081764365\\
0.0526315789473684	0.0972426946167175\\
0.05	0.0667478498191647\\
0.0476190476190476	0.0545580784944502\\
0.0454545454545455	0.054924360881917\\
0.0434782608695652	0.062703536247608\\
0.0416666666666667	0.0740934503494834\\
0.04	0.0864405039734377\\
0.0384615384615385	0.0984233316869485\\
0.037037037037037	0.108867708358178\\
0.0357142857142857	0.117212630716206\\
0.0344827586206897	0.123286877199297\\
0.0333333333333333	0.127273301587863\\
0.032258064516129	0.12918256353418\\
0.03125	0.12927973190628\\
0.0303030303030303	0.127911495985532\\
0.0294117647058824	0.125494888700402\\
0.0285714285714286	0.122172632448373\\
0.0277777777777778	0.11818629149631\\
0.027027027027027	0.113761850397617\\
0.0263157894736842	0.109148830744131\\
0.0256410256410256	0.10438158580308\\
0.025	0.0995472581763606\\
0.024390243902439	0.0947069259416562\\
0.0238095238095238	0.0899699789433095\\
0.0232558139534884	0.0853489105493717\\
0.0227272727272727	0.0809078545024482\\
0.0222222222222222	0.0767022975142373\\
0.0217391304347826	0.0727977716561536\\
0.0212765957446809	0.0691563820333467\\
0.0208333333333333	0.0657841932823962\\
0.0204081632653061	0.0626849640984064\\
0.02	0.0598704714411546\\
0.0196078431372549	0.057287776968808\\
0.0192307692307692	0.0549226957408466\\
0.0188679245283019	0.0527662431067837\\
0.0185185185185185	0.0508143770956435\\
0.0181818181818182	0.0490158376245198\\
0.0178571428571429	0.0473500276591325\\
0.0175438596491228	0.0458040649836855\\
0.0172413793103448	0.0443679090046318\\
0.0169491525423729	0.0430075373887098\\
0.0166666666666667	0.0417167392641451\\
0.0163934426229508	0.0404979385978654\\
0.0161290322580645	0.039351717414454\\
0.0158730158730159	0.0382542211016563\\
0.015625	0.0372000522755158\\
0.0153846153846154	0.0361915065586729\\
0.0151515151515152	0.0352263074839998\\
0.0149253731343284	0.0342869255956044\\
0.0147058823529412	0.0333728668202999\\
0.0144927536231884	0.0324913028673599\\
0.0142857142857143	0.0316435866840425\\
0.0140845070422535	0.0308179389505456\\
0.0138888888888889	0.0300136760064582\\
0.0136986301369863	0.0292369029348922\\
0.0135135135135135	0.0284865648442736\\
0.0133333333333333	0.0277527727230718\\
0.0131578947368421	0.0270367913095901\\
0.012987012987013	0.0263464379255574\\
0.0128205128205128	0.0256820975217851\\
0.0126582278481013	0.0250366339745796\\
0.0125	0.024409908661462\\
0.0123456790123457	0.0238074458449908\\
0.0121951219512195	0.0232275027809088\\
0.0120481927710843	0.0226629660190119\\
0.0119047619047619	0.0221142120813829\\
0.0117647058823529	0.0215872203851077\\
0.0116279069767442	0.021081119279029\\
0.0114942528735632	0.0205908080994925\\
0.0113636363636364	0.0201159194970106\\
0.0112359550561798	0.0196606631904235\\
0.0111111111111111	0.0192227548405448\\
0.010989010989011	0.0187969343298242\\
0.0108695652173913	0.0183829289613504\\
0.010752688172043	0.0179854047131789\\
0.0106382978723404	0.0176028809387816\\
0.0105263157894737	0.0172316867964106\\
0.0104166666666667	0.0168714833152714\\
0.0103092783505155	0.0165257987427454\\
0.0102040816326531	0.0161922901047955\\
0.0101010101010101	0.0158671007988742\\
0.01	0.0155497051658617\\
};
\addlegendentry{Com}


\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e1\\
0.01	1e-1\\
};

\end{axis}
\end{tikzpicture}%

==> errors-BSamND-PutOnAvg-set2-10D-r=0.06-yDomain-non-uniform-M=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
%xlabel={1/m},
ymode=log,
ymin=1e-5,
ymax=1e-0,
yminorticks=true,
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
%ylabel={error}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.0299790834363509\\
0.0909090909090909	0.0474340193986511\\
0.0833333333333333	0.0213952689593049\\
0.0769230769230769	0.0200763777915358\\
0.0714285714285714	0.0232608049816625\\
0.0666666666666667	0.01703267525235\\
0.0625	0.0117361409110051\\
0.0588235294117647	0.0141567222834005\\
0.0555555555555556	0.0186341442841811\\
0.0526315789473684	0.00925632652894115\\
0.05	0.00857132193576104\\
0.0476190476190476	0.0123953833862991\\
0.0454545454545455	0.00897357344304672\\
0.0434782608695652	0.00617841004372921\\
0.0416666666666667	0.00749060892904985\\
0.04	0.0106921306214338\\
0.0384615384615385	0.00411083510740817\\
0.037037037037037	0.00516344732539742\\
0.0357142857142857	0.00740847840642056\\
0.0344827586206897	0.00569155297859836\\
0.0333333333333333	0.00347741437788818\\
0.032258064516129	0.0049334100800742\\
0.03125	0.00647986556530555\\
0.0303030303030303	0.00189538354444574\\
0.0294117647058824	0.00327177002805246\\
0.0285714285714286	0.00519936624403528\\
0.0277777777777778	0.00381527824800809\\
0.027027027027027	0.00210856592519981\\
0.0263157894736842	0.00344962293488948\\
0.0256410256410256	0.00446541304595893\\
0.025	0.000994838010966781\\
0.024390243902439	0.00228308121684506\\
0.0238095238095238	0.00375449378535175\\
0.0232558139534884	0.00285470165284174\\
0.0227272727272727	0.00123319680259826\\
0.0222222222222222	0.00264661783230458\\
0.0217391304347826	0.00321910416972493\\
0.0212765957446809	0.000926566461711076\\
0.0208333333333333	0.00169017959043538\\
0.0204081632653061	0.00284966662036323\\
0.02	0.00215869527778967\\
0.0196078431372549	0.000756241487118059\\
0.0192307692307692	0.00202035667808409\\
0.0188679245283019	0.00243760162907991\\
0.0185185185185185	0.000973750264173567\\
0.0181818181818182	0.0012547301952186\\
0.0178571428571429	0.00218968253617935\\
0.0175438596491228	0.00174285757347659\\
0.0172413793103448	0.00036664566181388\\
0.0169491525423729	0.00158469639137526\\
0.0166666666666667	0.00192180166150591\\
0.0163934426229508	0.00100352445788632\\
0.0161290322580645	0.000905608949598236\\
0.0158730158730159	0.00175938482061455\\
0.015625	0.00141025804067563\\
0.0153846153846154	0.000207896734726765\\
0.0151515151515152	0.00128706630340458\\
0.0149253731343284	0.00150504530228468\\
0.0147058823529412	0.000952470872416233\\
0.0144927536231884	0.000634671895261452\\
0.0142857142857143	0.00139110901596151\\
0.0140845070422535	0.0012068301761774\\
0.0138888888888889	0.00022376714651573\\
0.0136986301369863	0.00102510743888318\\
0.0135135135135135	0.00121756569752063\\
0.0133333333333333	0.000878812041835486\\
0.0131578947368421	0.000436789034816698\\
0.012987012987013	0.00107989081982063\\
0.0128205128205128	0.00103551644800093\\
0.0126582278481013	0.000350414362646267\\
0.0125	0.000789292943073283\\
0.0123456790123457	0.00101659062861259\\
0.0121951219512195	0.000791692860285576\\
0.0120481927710843	0.000280588472532539\\
0.0119047619047619	0.000878179534331336\\
0.0117647058823529	0.000891410658339531\\
0.0116279069767442	0.000442219097396945\\
0.0114942528735632	0.000591623210032477\\
0.0113636363636364	0.00085537939833813\\
0.0112359550561798	0.00074650342472582\\
0.0111111111111111	0.000164805419694769\\
0.010989010989011	0.000709930013976123\\
0.0108695652173913	0.000762425278332701\\
0.010752688172043	0.000501763256181009\\
0.0106382978723404	0.000428616504988044\\
0.0105263157894737	0.000693197497880771\\
0.0104166666666667	0.000694140292950784\\
0.0103092783505155	0.000179887166726012\\
0.0102040816326531	0.000551799043107648\\
0.0101010101010101	0.000680781688509491\\
0.01	0.000508985652112992\\
};
\addlegendentry{PCA (IT)}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.049520146543151\\
0.0909090909090909	0.0337740862779861\\
0.0833333333333333	0.0313204172655195\\
0.0769230769230769	0.0305117487568072\\
0.0714285714285714	0.023008598435464\\
0.0666666666666667	0.0206944013875143\\
0.0625	0.0202539031166116\\
0.0588235294117647	0.0166286987663531\\
0.0555555555555556	0.0147271006442593\\
0.0526315789473684	0.0143157718168401\\
0.05	0.0129027407323379\\
0.0476190476190476	0.0110537944304525\\
0.0454545454545455	0.0106504238237675\\
0.0434782608695652	0.0102908841642075\\
0.0416666666666667	0.00869330188192663\\
0.04	0.00826621552706275\\
0.0384615384615385	0.00821810485857877\\
0.037037037037037	0.00709091464181499\\
0.0357142857142857	0.00661065399921612\\
0.0344827586206897	0.00662474901061572\\
0.0333333333333333	0.00593148986453018\\
0.032258064516129	0.00542473732905835\\
0.03125	0.00546458679667716\\
0.0303030303030303	0.00509165479426898\\
0.0294117647058824	0.00455254332759103\\
0.0285714285714286	0.00455266852840208\\
0.0277777777777778	0.004459062969703\\
0.027027027027027	0.00392373478850838\\
0.0263157894736842	0.00385228406028171\\
0.0256410256410256	0.0038423431189516\\
0.025	0.00343038653727268\\
0.024390243902439	0.00331019368298091\\
0.0238095238095238	0.00333139005331629\\
0.0232558139534884	0.00303867114557166\\
0.0227272727272727	0.00288649309225919\\
0.0222222222222222	0.00290657235128466\\
0.0217391304347826	0.00272907256328803\\
0.0212765957446809	0.00253493582179365\\
0.0208333333333333	0.00255251053207828\\
0.0204081632653061	0.00248466155260929\\
0.02	0.0022638492461291\\
0.0196078431372549	0.00224862841767792\\
0.0192307692307692	0.00225491257033106\\
0.0188679245283019	0.00204411864093212\\
0.0185185185185185	0.00200061531623286\\
0.0181818181818182	0.00203094418683425\\
0.0178571428571429	0.00185988968771267\\
0.0175438596491228	0.00180241394435243\\
0.0172413793103448	0.00182648415343944\\
0.0169491525423729	0.00170521676762325\\
0.0166666666666667	0.00163734694449147\\
0.0163934426229508	0.0016424709860221\\
0.0161290322580645	0.0015896989705233\\
0.0158730158730159	0.00148540694740484\\
0.015625	0.00148716568788254\\
0.0153846153846154	0.00149530487351779\\
0.0151515151515152	0.00136096191040047\\
0.0149253731343284	0.00135870260487936\\
0.0147058823529412	0.00137084708172619\\
0.0144927536231884	0.00126510111789568\\
0.0142857142857143	0.0012460333355333\\
0.0140845070422535	0.0012547682998123\\
0.0138888888888889	0.00118722990156717\\
0.0136986301369863	0.00113956938361559\\
0.0135135135135135	0.00115736289572332\\
0.0133333333333333	0.00111338871437949\\
0.0131578947368421	0.0010555872786675\\
0.012987012987013	0.00107040031743422\\
0.0128205128205128	0.00104875894804546\\
0.0126582278481013	0.000985008641175122\\
0.0125	0.000987192768564515\\
0.0123456790123457	0.000989828712861796\\
0.0121951219512195	0.00092465453500945\\
0.0120481927710843	0.000910360417991418\\
0.0119047619047619	0.000927194276114651\\
0.0117647058823529	0.000870619492031599\\
0.0116279069767442	0.000847836804011459\\
0.0114942528735632	0.000862812684511605\\
0.0113636363636364	0.000822751652650666\\
0.0112359550561798	0.000795105211061076\\
0.0111111111111111	0.000804083522091936\\
0.010989010989011	0.000784536918104317\\
0.0108695652173913	0.000748522712528565\\
0.010752688172043	0.000749719151177386\\
0.0106382978723404	0.000751707215799868\\
0.0105263157894737	0.000705253284062124\\
0.0104166666666667	0.000702071694582918\\
0.0103092783505155	0.000712227495414108\\
0.0102040816326531	0.000667699454122594\\
0.0101010101010101	0.000658671542822065\\
0.01	0.000670841739900174\\
};
\addlegendentry{Com (IT)}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-1\\
0.01	1e-03\\
};

\end{axis}
\end{tikzpicture}%

==> errors-BSamND-PutOnAvg-set2-15D-r=0.06-yDomain-non-uniform-M=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
xlabel={1/m},
ymode=log,
ymin=1e-5,
ymax=1e-0,
yminorticks=true,
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
%ylabel={error}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.0226864224967807\\
0.0909090909090909	0.0334712593014292\\
0.0833333333333333	0.028365564895537\\
0.0769230769230769	0.0179476676260832\\
0.0714285714285714	0.014602302126417\\
0.0666666666666667	0.0223117800626609\\
0.0625	0.0121630014350225\\
0.0588235294117647	0.010494877218246\\
0.0555555555555556	0.0111564314656944\\
0.0526315789473684	0.0160603527053678\\
0.05	0.00710793384884467\\
0.0476190476190476	0.00723113092890015\\
0.0454545454545455	0.00911598975254235\\
0.0434782608695652	0.0105039081039724\\
0.0416666666666667	0.00482244566086476\\
0.04	0.00561362098889617\\
0.0384615384615385	0.00812223515230581\\
0.037037037037037	0.00626377199884409\\
0.0357142857142857	0.00362454975143534\\
0.0344827586206897	0.00497025969242104\\
0.0333333333333333	0.00664506853922342\\
0.032258064516129	0.00356351696068224\\
0.03125	0.00302317587249123\\
0.0303030303030303	0.0046559443843921\\
0.0294117647058824	0.00480810776417728\\
0.0285714285714286	0.00127088061304192\\
0.0277777777777778	0.00282043056172898\\
0.027027027027027	0.00429360816782265\\
0.0263157894736842	0.00336979565519857\\
0.0256410256410256	0.0014935859561056\\
0.025	0.0027761648348652\\
0.024390243902439	0.0035806577108346\\
0.0238095238095238	0.00237326891807088\\
0.0232558139534884	0.00155537000094252\\
0.0227272727272727	0.00274445757773933\\
0.0222222222222222	0.00281943394614603\\
0.0217391304347826	0.00156542112721181\\
0.0212765957446809	0.00167140834713941\\
0.0208333333333333	0.00251252546910075\\
0.0204081632653061	0.00216929262718346\\
0.02	0.000808600550107119\\
0.0196078431372549	0.00167376475505843\\
0.0192307692307692	0.00223473002041796\\
0.0188679245283019	0.00169871417180611\\
0.0185185185185185	0.000441959789817314\\
0.0181818181818182	0.001784004487839\\
0.0178571428571429	0.00179916307622552\\
0.0175438596491228	0.00138532388682977\\
0.0172413793103448	0.000799420433519327\\
0.0169491525423729	0.00159496004349902\\
0.0166666666666667	0.00156021438364928\\
0.0163934426229508	0.00099735015015523\\
0.0161290322580645	0.00102193369552972\\
0.0158730158730159	0.00147976243767123\\
0.015625	0.00122238754855042\\
0.0153846153846154	0.000739467110657976\\
0.0151515151515152	0.00109690883544489\\
0.0149253731343284	0.00124866846613925\\
0.0147058823529412	0.00109011696498929\\
0.0144927536231884	0.000352394243565479\\
0.0142857142857143	0.00105870648581652\\
0.0140845070422535	0.00110793989964764\\
0.0138888888888889	0.000930957723959125\\
0.0136986301369863	0.000460359456357029\\
0.0135135135135135	0.000960496290477675\\
0.0133333333333333	0.000958487479123526\\
0.0131578947368421	0.00084542121628961\\
0.012987012987013	0.000570816733547641\\
0.0128205128205128	0.000904132631789789\\
0.0126582278481013	0.000888264198481092\\
0.0125	0.000654162330487651\\
0.0123456790123457	0.000648358580332076\\
0.0121951219512195	0.000830850154732277\\
0.0120481927710843	0.000807416543200157\\
0.0119047619047619	0.000402515356853428\\
0.0117647058823529	0.000646846516445754\\
0.0116279069767442	0.000751588427500893\\
0.0114942528735632	0.000769348965321548\\
0.0113636363636364	0.000204209142302014\\
0.0112359550561798	0.000624934568850044\\
0.0111111111111111	0.000720006315943156\\
0.010989010989011	0.000679493957969513\\
0.0108695652173913	0.000297875548664006\\
0.010752688172043	0.000583124470151519\\
0.0106382978723404	0.000688457108009022\\
0.0105263157894737	0.000586289550818186\\
0.0104166666666667	0.00033504711187482\\
0.0103092783505155	0.000602109782583238\\
0.0102040816326531	0.000671214259405417\\
0.0101010101010101	0.000360808408418567\\
0.01	0.000390268109017988\\
};
\addlegendentry{PCA (IT)}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.0446853871056379\\
0.0909090909090909	0.0340693208052918\\
0.0833333333333333	0.0272774983588535\\
0.0769230769230769	0.026301108259373\\
0.0714285714285714	0.0236124487312959\\
0.0666666666666667	0.0187930381283514\\
0.0625	0.0174889805264242\\
0.0588235294117647	0.0165509389946752\\
0.0555555555555556	0.0139841403032615\\
0.0526315789473684	0.0124239527227388\\
0.05	0.0119797300969906\\
0.0476190476190476	0.0110254374061129\\
0.0454545454545455	0.0094613209511627\\
0.0434782608695652	0.00905203719244962\\
0.0416666666666667	0.00887329340674836\\
0.04	0.00759235545029391\\
0.0384615384615385	0.00711882295521415\\
0.037037037037037	0.00701829439686663\\
0.0357142857142857	0.00636148932620739\\
0.0344827586206897	0.00578804160605184\\
0.0333333333333333	0.00565833783468461\\
0.032258064516129	0.00547814621975862\\
0.03125	0.00484882068697501\\
0.0303030303030303	0.00465762306445439\\
0.0294117647058824	0.0046218959022768\\
0.0285714285714286	0.00417317307646092\\
0.0277777777777778	0.00392599427104989\\
0.027027027027027	0.00390521504364205\\
0.0263157894736842	0.00369181420694975\\
0.0256410256410256	0.00337895462516746\\
0.025	0.00332204180847073\\
0.024390243902439	0.00328648551181088\\
0.0238095238095238	0.00297232900433442\\
0.0232558139534884	0.00287167652195164\\
0.0227272727272727	0.00286911847077409\\
0.0222222222222222	0.00266271388825667\\
0.0217391304347826	0.00251557135281466\\
0.0212765957446809	0.00250903849314432\\
0.0208333333333333	0.00243742960372284\\
0.0204081632653061	0.00224485809248343\\
0.02	0.00220665199100001\\
0.0196078431372549	0.00220264800673409\\
0.0192307692307692	0.00203743575569471\\
0.0188679245283019	0.00195354320820251\\
0.0185185185185185	0.00196621747666081\\
0.0181818181818182	0.00187249927532562\\
0.0178571428571429	0.00175841671544807\\
0.0175438596491228	0.0017603424125241\\
0.0172413793103448	0.00173948035695815\\
0.0169491525423729	0.0016065411162054\\
0.0166666666666667	0.00157968647637508\\
0.0163934426229508	0.00158055705978044\\
0.0161290322580645	0.00149364090799442\\
0.0158730158730159	0.0014267891057349\\
0.015625	0.00143453643236868\\
0.0153846153846154	0.00139771520637044\\
0.0151515151515152	0.00130754550263812\\
0.0149253731343284	0.00130565800651117\\
0.0147058823529412	0.0013027162356698\\
0.0144927536231884	0.00121666925047847\\
0.0142857142857143	0.00119338471826613\\
0.0140845070422535	0.00119669127044464\\
0.0138888888888889	0.00114823873190684\\
0.0136986301369863	0.00109494564100676\\
0.0135135135135135	0.00109666754395721\\
0.0133333333333333	0.00108881558906448\\
0.0131578947368421	0.00101828677496374\\
0.012987012987013	0.00101070316388818\\
0.0128205128205128	0.0010163369321865\\
0.0126582278481013	0.000959119753398241\\
0.0125	0.000936265987886653\\
0.0123456790123457	0.000937950571307411\\
0.0121951219512195	0.000911976366565259\\
0.0120481927710843	0.000872374703724921\\
0.0119047619047619	0.000867954756807121\\
0.0117647058823529	0.00087086379595025\\
0.0116279069767442	0.000818847665242428\\
0.0114942528735632	0.000806119941038297\\
0.0113636363636364	0.000814518898792693\\
0.0112359550561798	0.000777851376607908\\
0.0111111111111111	0.000755163552450977\\
0.010989010989011	0.000758715803884202\\
0.0108695652173913	0.000744115546860602\\
0.010752688172043	0.000711953177380709\\
0.0106382978723404	0.000706833776573879\\
0.0105263157894737	0.000710068002279352\\
0.0104166666666667	0.000675945288551194\\
0.0103092783505155	0.000661111429497874\\
0.0102040816326531	0.000667783453232262\\
0.0101010101010101	0.000645994790742899\\
0.01	0.000624566328618625\\
};
\addlegendentry{Com (IT)}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-1\\
0.01	1e-03\\
};

\end{axis}
\end{tikzpicture}%

==> errors-BSamND-PutOnAvg-set3-5D-r=0.05-yDomain-non-uniform-M=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
%xlabel={1/m},
ymode=log,
ymin=1e-5,
ymax=1e-0,
yminorticks=true,
title={American basket option},
legend style={nodes={scale=0.75, transform shape}},
legend cell align={left}
%ylabel={error}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.000342031634473744\\
0.0909090909090909	0.00133145540257762\\
0.0833333333333333	0.0028195679857646\\
0.0769230769230769	0.00433913159083393\\
0.0714285714285714	0.00547888857838522\\
0.0666666666666667	0.00589916729022316\\
0.0625	0.00587639383062513\\
0.0588235294117647	0.00553537515782254\\
0.0555555555555556	0.00501540177194104\\
0.0526315789473684	0.00445721609067762\\
0.05	0.00383942049170041\\
0.0476190476190476	0.00331371219854401\\
0.0454545454545455	0.00282421158976093\\
0.0434782608695652	0.00240719243694812\\
0.0416666666666667	0.00203791224397729\\
0.04	0.00177286349524575\\
0.0384615384615385	0.00156837766263146\\
0.037037037037037	0.00142666004441883\\
0.0357142857142857	0.00135993506540755\\
0.0344827586206897	0.00130304462919012\\
0.0333333333333333	0.00127856120676803\\
0.032258064516129	0.00126682024692701\\
0.03125	0.00126133816564436\\
0.0303030303030303	0.00123615335141938\\
0.0294117647058824	0.0012159481668822\\
0.0285714285714286	0.00114964165746981\\
0.0277777777777778	0.00107395276890235\\
0.027027027027027	0.00100695225194389\\
0.0263157894736842	0.00092162730475398\\
0.0256410256410256	0.000847728743651271\\
0.025	0.000766419383938372\\
0.024390243902439	0.000710411420170753\\
0.0238095238095238	0.000650165315268542\\
0.0232558139534884	0.00060970939945279\\
0.0227272727272727	0.000577288750340965\\
0.0222222222222222	0.000549818729671525\\
0.0217391304347826	0.0005342346327811\\
0.0212765957446809	0.0005186972994147\\
0.0208333333333333	0.000511102940875363\\
0.0204081632653061	0.000503383567086707\\
0.02	0.000499886427438756\\
0.0196078431372549	0.000483126414426605\\
0.0192307692307692	0.000476509495015431\\
0.0188679245283019	0.000467441382693251\\
0.0185185185185185	0.000448174646512117\\
0.0181818181818182	0.000426438505353177\\
0.0178571428571429	0.000403424913009154\\
0.0175438596491228	0.000381068186267902\\
0.0172413793103448	0.00036312823617704\\
0.0169491525423729	0.000347369852193274\\
0.0166666666666667	0.000327161980240631\\
0.0163934426229508	0.000310365415309793\\
0.0161290322580645	0.000300537689153058\\
0.0158730158730159	0.000291479707952902\\
0.015625	0.00028319995983403\\
0.0153846153846154	0.000274964979893849\\
0.0151515151515152	0.000268609859043423\\
0.0149253731343284	0.000263958092669686\\
0.0147058823529412	0.000262645166646563\\
0.0144927536231884	0.000261391791578747\\
0.0142857142857143	0.000252435859950773\\
0.0140845070422535	0.000246940251567879\\
0.0138888888888889	0.000241859454426341\\
0.0136986301369863	0.000234528054193328\\
0.0135135135135135	0.000229548829169229\\
0.0133333333333333	0.000218841814787235\\
0.0131578947368421	0.000210141879368742\\
0.012987012987013	0.000202094934598579\\
0.0128205128205128	0.000196764521120718\\
0.0126582278481013	0.000189338031969022\\
0.0125	0.000183716336211087\\
0.0123456790123457	0.00017813656200627\\
0.0121951219512195	0.000172891479313098\\
0.0120481927710843	0.000168911521352788\\
0.0119047619047619	0.000168351866038086\\
0.0117647058823529	0.00016581977658478\\
0.0116279069767442	0.000160923308323346\\
0.0114942528735632	0.000158539314655287\\
0.0113636363636364	0.00015665891029587\\
0.0112359550561798	0.0001543760597148\\
0.0111111111111111	0.000153058941694012\\
0.010989010989011	0.000148830610319256\\
0.0108695652173913	0.000144117163545537\\
0.010752688172043	0.000141629940918764\\
0.0106382978723404	0.00013880856488574\\
0.0105263157894737	0.00013509969363168\\
0.0104166666666667	0.000129513693009342\\
0.0103092783505155	0.000126864127855369\\
0.0102040816326531	0.000122526815087953\\
0.0101010101010101	0.000120219383940245\\
0.01	0.000118715213449028\\
};
\addlegendentry{PCA (IT)}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.000296881718446829\\
0.0909090909090909	0.00176786993673647\\
0.0833333333333333	0.00346466451391994\\
0.0769230769230769	0.00470629302170583\\
0.0714285714285714	0.00520721534698526\\
0.0666666666666667	0.00521377007935317\\
0.0625	0.00491999587164016\\
0.0588235294117647	0.00444680951080345\\
0.0555555555555556	0.003910189328654\\
0.0526315789473684	0.00333040578457924\\
0.05	0.00279727785274692\\
0.0476190476190476	0.0023307396013009\\
0.0454545454545455	0.00195897841971832\\
0.0434782608695652	0.00165676501923989\\
0.0416666666666667	0.00143883187273516\\
0.04	0.00128364801480552\\
0.0384615384615385	0.00119280324965912\\
0.037037037037037	0.00115236002278657\\
0.0357142857142857	0.00114420921909744\\
0.0344827586206897	0.00113865489915899\\
0.0333333333333333	0.00114180369358963\\
0.032258064516129	0.0011246184139396\\
0.03125	0.00109124329302837\\
0.0303030303030303	0.00103003159578058\\
0.0294117647058824	0.000948546703660069\\
0.0285714285714286	0.000869824765615868\\
0.0277777777777778	0.000787728536698867\\
0.027027027027027	0.000708449822624135\\
0.0263157894736842	0.00064361033317864\\
0.0256410256410256	0.000581962046993928\\
0.025	0.000534134029113287\\
0.024390243902439	0.000504998416222147\\
0.0238095238095238	0.000480848757675734\\
0.0232558139534884	0.00046529211246088\\
0.0227272727272727	0.000456848565940443\\
0.0222222222222222	0.000453959759947165\\
0.0217391304347826	0.000450995432988183\\
0.0212765957446809	0.000451123129861924\\
0.0208333333333333	0.000441383462750772\\
0.0204081632653061	0.000429467446744464\\
0.02	0.000415869514006878\\
0.0196078431372549	0.000394416600096786\\
0.0192307692307692	0.000371829182169825\\
0.0188679245283019	0.000346247630000934\\
0.0185185185185185	0.000323085092252623\\
0.0181818181818182	0.000303969636236384\\
0.0178571428571429	0.000287312940500079\\
0.0175438596491228	0.000270454965146771\\
0.0172413793103448	0.000257580248633232\\
0.0169491525423729	0.000249616542324194\\
0.0166666666666667	0.000244536367967202\\
0.0163934426229508	0.000240477596239852\\
0.0161290322580645	0.000236736318526387\\
0.0158730158730159	0.000234475050885558\\
0.015625	0.000233432754337348\\
0.0153846153846154	0.000231248636665432\\
0.0151515151515152	0.000226360178664342\\
0.0149253731343284	0.00022065356503076\\
0.0147058823529412	0.000212915361445049\\
0.0144927536231884	0.00020553818073149\\
0.0142857142857143	0.000196767177080032\\
0.0140845070422535	0.000188062925378985\\
0.0138888888888889	0.00017852694858711\\
0.0136986301369863	0.000170653790107916\\
0.0135135135135135	0.000163713757744849\\
0.0133333333333333	0.000158248306674352\\
0.0131578947368421	0.000153729368675332\\
0.012987012987013	0.000149419024998598\\
0.0128205128205128	0.000146799357391619\\
0.0126582278481013	0.00014476108286704\\
0.0125	0.000144105474184919\\
0.0123456790123457	0.000141849595228227\\
0.0121951219512195	0.000140429004332393\\
0.0120481927710843	0.000138025662165836\\
0.0119047619047619	0.000136410070264104\\
0.0117647058823529	0.000133960099818087\\
0.0116279069767442	0.000130039892282996\\
0.0114942528735632	0.000125814393851148\\
0.0113636363636364	0.000121281965834219\\
0.0112359550561798	0.000117925432134791\\
0.0111111111111111	0.000113690082801654\\
0.010989010989011	0.000109978829738039\\
0.0108695652173913	0.00010635643605364\\
0.010752688172043	0.000103424740586\\
0.0106382978723404	0.000101587851759205\\
0.0105263157894737	9.94066623268841e-05\\
0.0104166666666667	9.80099716214045e-05\\
0.0103092783505155	9.6595849316844e-05\\
0.0102040816326531	9.54340441687018e-05\\
0.0101010101010101	9.44981848332582e-05\\
0.01	9.37579345651751e-05\\
};
\addlegendentry{Com (IT)}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-1\\
0.01	1e-03\\
};
\end{axis}
\end{tikzpicture}%

==> errors-BSamND-PutOnAvg-set5-phi=0.0413-10D-r=0.04-yDomain-non-uniform-M=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
%xlabel={1/m},
ymode=log,
ymin=1e-4,
ymax=1e1,
yminorticks=true,
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
%ylabel={error}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.247535458487862\\
0.0909090909090909	0.221651562216804\\
0.0833333333333333	0.198207479395707\\
0.0769230769230769	0.156896594479939\\
0.0714285714285714	0.127136258993556\\
0.0666666666666667	0.0930154090720396\\
0.0625	0.0726199518233805\\
0.0588235294117647	0.059061116450934\\
0.0555555555555556	0.0541863280087167\\
0.0526315789473684	0.0539609019913154\\
0.05	0.0572389118714547\\
0.0476190476190476	0.0553297778264863\\
0.0454545454545455	0.0518743368481633\\
0.0434782608695652	0.0436446126811418\\
0.0416666666666667	0.037264009819868\\
0.04	0.0295191450110561\\
0.0384615384615385	0.0250331468404283\\
0.037037037037037	0.0210992433451072\\
0.0357142857142857	0.0199633545692421\\
0.0344827586206897	0.020116586762347\\
0.0333333333333333	0.0215476711448108\\
0.032258064516129	0.0225616354397236\\
0.03125	0.0229258171370894\\
0.0303030303030303	0.021346130202657\\
0.0294117647058824	0.0191078563791667\\
0.0285714285714286	0.0166573497562457\\
0.0277777777777778	0.0140375151112249\\
0.027027027027027	0.0120830683889981\\
0.0263157894736842	0.0110742152594181\\
0.0256410256410256	0.0105692181558297\\
0.025	0.0105104495384882\\
0.024390243902439	0.011085755412795\\
0.0238095238095238	0.0118012523859754\\
0.0232558139534884	0.0117546520745346\\
0.0227272727272727	0.0115618286790014\\
0.0222222222222222	0.0105795828545432\\
0.0217391304347826	0.00958658771978804\\
0.0212765957446809	0.00847275395160985\\
0.0208333333333333	0.00758084322132468\\
0.0204081632653061	0.00700595758208422\\
0.02	0.00669265979539446\\
0.0196078431372549	0.00657020356361038\\
0.0192307692307692	0.00662347978472866\\
0.0188679245283019	0.00696429576771074\\
0.0185185185185185	0.00711132419866622\\
0.0181818181818182	0.00705731826303158\\
0.0178571428571429	0.00689498826839419\\
0.0175438596491228	0.00634811843749183\\
0.0172413793103448	0.00584934980209084\\
0.0169491525423729	0.00528935782990914\\
0.0166666666666667	0.00493617722003847\\
0.0163934426229508	0.00469182937932366\\
0.0161290322580645	0.00456427286554018\\
0.0158730158730159	0.00453590657594738\\
0.015625	0.00460271930065836\\
0.0153846153846154	0.00474245510612192\\
0.0151515151515152	0.00475465084891624\\
0.0149253731343284	0.00468771696344916\\
0.0147058823529412	0.00445098207812578\\
0.0144927536231884	0.00426137180434694\\
0.0142857142857143	0.00395836236055125\\
0.0140845070422535	0.00365659995106782\\
0.0138888888888889	0.00344967674649688\\
0.0136986301369863	0.0033659586947028\\
0.0135135135135135	0.00329622616887448\\
0.0133333333333333	0.00329903098218232\\
0.0131578947368421	0.00332524236433329\\
0.012987012987013	0.00335144710785507\\
0.0128205128205128	0.00338345042845134\\
0.0126582278481013	0.00330647628270242\\
0.0125	0.00319495778069268\\
0.0123456790123457	0.00304681626593784\\
0.0121951219512195	0.00285199523714574\\
0.0120481927710843	0.00269338259003149\\
0.0119047619047619	0.002606494841908\\
0.0117647058823529	0.00257213273078882\\
0.0116279069767442	0.00247100546140899\\
0.0114942528735632	0.00249100377112299\\
0.0113636363636364	0.00250910497630308\\
0.0112359550561798	0.00249105999716726\\
0.0111111111111111	0.00256190792136124\\
0.010989010989011	0.00247928969587363\\
0.0108695652173913	0.00240579989442224\\
0.010752688172043	0.00230789346072235\\
0.0106382978723404	0.00220389700233881\\
0.0105263157894737	0.00210625044489987\\
0.0104166666666667	0.00199586153191156\\
0.0103092783505155	0.00199468479423004\\
0.0102040816326531	0.0019741737250385\\
0.0101010101010101	0.00196795571834407\\
0.01	0.00195819173789502\\
};
\addlegendentry{PCA (IT)}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.22271975593709\\
0.0909090909090909	0.207926105483505\\
0.0833333333333333	0.178687804792567\\
0.0769230769230769	0.142824115178763\\
0.0714285714285714	0.111637331375071\\
0.0666666666666667	0.0833359560532738\\
0.0625	0.0643808755209232\\
0.0588235294117647	0.0549785437295487\\
0.0555555555555556	0.0514382246129319\\
0.0526315789473684	0.0525302502576519\\
0.05	0.0540118276531469\\
0.0476190476190476	0.052372515382908\\
0.0454545454545455	0.046788095037785\\
0.0434782608695652	0.0394691749402671\\
0.0416666666666667	0.0320059259045262\\
0.04	0.0264032156407943\\
0.0384615384615385	0.0219922868297804\\
0.037037037037037	0.0194375990024458\\
0.0357142857142857	0.0194926047616804\\
0.0344827586206897	0.0201265534675787\\
0.0333333333333333	0.0216275624931743\\
0.032258064516129	0.0217206596118533\\
0.03125	0.0211214066378105\\
0.0303030303030303	0.0191635905324308\\
0.0294117647058824	0.0166263292117801\\
0.0285714285714286	0.014468719110214\\
0.0277777777777778	0.0123234884211829\\
0.027027027027027	0.0111761947691011\\
0.0263157894736842	0.010320943060746\\
0.0256410256410256	0.0102788372006213\\
0.025	0.0105712123736144\\
0.024390243902439	0.0110389773290915\\
0.0238095238095238	0.0113933181534449\\
0.0232558139534884	0.0109245675149818\\
0.0227272727272727	0.0103088721001825\\
0.0222222222222222	0.00942213445887852\\
0.0217391304347826	0.00844988651729217\\
0.0212765957446809	0.00744437826183564\\
0.0208333333333333	0.0067967013196899\\
0.0204081632653061	0.00659287894819549\\
0.02	0.00637465430111206\\
0.0196078431372549	0.0065009521104038\\
0.0192307692307692	0.00668127776496341\\
0.0188679245283019	0.0068496273456784\\
0.0185185185185185	0.00679918841887428\\
0.0181818181818182	0.00637128876700999\\
0.0178571428571429	0.00598636712319767\\
0.0175438596491228	0.00557338874779845\\
0.0172413793103448	0.00514368000971999\\
0.0169491525423729	0.00470779146264633\\
0.0166666666666667	0.0045021871558788\\
0.0163934426229508	0.00447898943687974\\
0.0161290322580645	0.00438851067580259\\
0.0158730158730159	0.00444173280397031\\
0.015625	0.00450455794145554\\
0.0153846153846154	0.00455074486496798\\
0.0151515151515152	0.00443829487928227\\
0.0149253731343284	0.00417826545371369\\
0.0147058823529412	0.00397758462110964\\
0.0144927536231884	0.00371652103928355\\
0.0142857142857143	0.00352538837670657\\
0.0140845070422535	0.00330200309327999\\
0.0138888888888889	0.00322617108495038\\
0.0136986301369863	0.00322819313715605\\
0.0135135135135135	0.00321572588746299\\
0.0133333333333333	0.00322351276233412\\
0.0131578947368421	0.00322230695413239\\
0.012987012987013	0.00324056380319426\\
0.0128205128205128	0.00311222164351399\\
0.0126582278481013	0.00296740927763572\\
0.0125	0.00282804713098628\\
0.0123456790123457	0.00269159998419433\\
0.0121951219512195	0.00258882880418021\\
0.0120481927710843	0.00248222889750771\\
0.0119047619047619	0.00244064028750479\\
0.0117647058823529	0.00244767410775459\\
0.0116279069767442	0.00243931167267775\\
0.0114942528735632	0.00244886380361109\\
0.0113636363636364	0.00240650284326271\\
0.0112359550561798	0.00239735965201682\\
0.0111111111111111	0.00231959181542685\\
0.010989010989011	0.00223018825069587\\
0.0108695652173913	0.00212112877464676\\
0.010752688172043	0.00203883672415195\\
0.0106382978723404	0.00201594098530222\\
0.0105263157894737	0.00193613278208638\\
0.0104166666666667	0.0019096579826634\\
0.0103092783505155	0.00192181233422062\\
0.0102040816326531	0.00191747836572809\\
0.0101010101010101	0.0018930035717819\\
0.01	0.00185293487898264\\
};
\addlegendentry{Com (IT)}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-0\\
0.01	1e-2\\
};

\end{axis}
\end{tikzpicture}%

==> errors-BSamND-PutOnAvg-set5-phi=0.0413-15D-r=0.04-yDomain-non-uniform-M=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
xlabel={1/m},
ymode=log,
ymin=1e-4,
ymax=1e1,
yminorticks=true,
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
%ylabel={error}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.427669038187547\\
0.0909090909090909	0.326017209328466\\
0.0833333333333333	0.33503116162867\\
0.0769230769230769	0.310959401635637\\
0.0714285714285714	0.283845459443617\\
0.0666666666666667	0.243809896951287\\
0.0625	0.209817682996741\\
0.0588235294117647	0.171007672874712\\
0.0555555555555556	0.14149377202571\\
0.0526315789473684	0.117465450751935\\
0.05	0.100410476719032\\
0.0476190476190476	0.0892199757272234\\
0.0454545454545455	0.0839034355407264\\
0.0434782608695652	0.0811014161828947\\
0.0416666666666667	0.0817236277275946\\
0.04	0.0787931253765741\\
0.0384615384615385	0.0743143365527743\\
0.037037037037037	0.0666253322225607\\
0.0357142857142857	0.0593537966176072\\
0.0344827586206897	0.0519218946683413\\
0.0333333333333333	0.0459550027890501\\
0.032258064516129	0.0401169222667921\\
0.03125	0.0366063111253752\\
0.0303030303030303	0.0341923533873754\\
0.0294117647058824	0.0332330818763804\\
0.0285714285714286	0.0330341865670523\\
0.0277777777777778	0.0335707774310077\\
0.027027027027027	0.0336055012521932\\
0.0263157894736842	0.0332372014361209\\
0.0256410256410256	0.0317288352842855\\
0.025	0.029220376139925\\
0.024390243902439	0.0266923433773325\\
0.0238095238095238	0.0241931236505089\\
0.0232558139534884	0.0218694233849419\\
0.0227272727272727	0.0202622828921815\\
0.0222222222222222	0.0188998721679461\\
0.0217391304347826	0.0180401101067496\\
0.0212765957446809	0.017578358904256\\
0.0208333333333333	0.0175204962428381\\
0.0204081632653061	0.0178025849534205\\
0.02	0.0179283455421242\\
0.0196078431372549	0.0176779707256784\\
0.0192307692307692	0.0173358430466184\\
0.0188679245283019	0.01646632082271\\
0.0185185185185185	0.0153833769407896\\
0.0181818181818182	0.0143905277492955\\
0.0178571428571429	0.0132612972301391\\
0.0175438596491228	0.0124451939257781\\
0.0172413793103448	0.011746559786026\\
0.0169491525423729	0.011170044073447\\
0.0166666666666667	0.0109511452110951\\
0.0163934426229508	0.0108482704391584\\
0.0161290322580645	0.0108519940997294\\
0.0158730158730159	0.0109358082185516\\
0.015625	0.0108862002070484\\
0.0153846153846154	0.0108462744059619\\
0.0151515151515152	0.010589689618687\\
0.0149253731343284	0.0101562054710413\\
0.0147058823529412	0.00952046644678362\\
0.0144927536231884	0.00894409509392169\\
0.0142857142857143	0.00849444704764224\\
0.0140845070422535	0.00812693086064264\\
0.0138888888888889	0.00765946737277368\\
0.0136986301369863	0.00745822399167473\\
0.0135135135135135	0.00731582778522366\\
0.0133333333333333	0.00730315061173137\\
0.0131578947368421	0.00727622010534823\\
0.012987012987013	0.00730088601952517\\
0.0128205128205128	0.0073762227485048\\
0.0126582278481013	0.00718187562624273\\
0.0125	0.00706042591844103\\
0.0123456790123457	0.00677638736130248\\
0.0121951219512195	0.00650048656127034\\
0.0120481927710843	0.00618018693355893\\
0.0119047619047619	0.00590896623175396\\
0.0117647058823529	0.00565319096440042\\
0.0116279069767442	0.00550855916719151\\
0.0114942528735632	0.00532867108128343\\
0.0113636363636364	0.00532551799917513\\
0.0112359550561798	0.005242831104038\\
0.0111111111111111	0.00522756669481161\\
0.010989010989011	0.00523895089332171\\
0.0108695652173913	0.00519643080354903\\
0.010752688172043	0.00518994782158977\\
0.0106382978723404	0.0051167407613395\\
0.0105263157894737	0.00489514447431816\\
0.0104166666666667	0.00473436446208808\\
0.0103092783505155	0.0045779642881616\\
0.0102040816326531	0.00438974854339946\\
0.0101010101010101	0.00425922520628674\\
0.01	0.00410313697667952\\
};
\addlegendentry{PCA (IT)}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.384578102170504\\
0.0909090909090909	0.311536303244043\\
0.0833333333333333	0.308132218278329\\
0.0769230769230769	0.288283959195887\\
0.0714285714285714	0.258969530919352\\
0.0666666666666667	0.222513585051525\\
0.0625	0.186837301720338\\
0.0588235294117647	0.154078976430649\\
0.0555555555555556	0.12691194525641\\
0.0526315789473684	0.107295969391634\\
0.05	0.0927917703201011\\
0.0476190476190476	0.0847744181308236\\
0.0454545454545455	0.0808852393027877\\
0.0434782608695652	0.0793743531274931\\
0.0416666666666667	0.0776965677515342\\
0.04	0.0727185128745376\\
0.0384615384615385	0.0665027273807954\\
0.037037037037037	0.0587721934181218\\
0.0357142857142857	0.0524371088756972\\
0.0344827586206897	0.0455734437379363\\
0.0333333333333333	0.0403876897204274\\
0.032258064516129	0.036649874538492\\
0.03125	0.0342587459144461\\
0.0303030303030303	0.033166781275785\\
0.0294117647058824	0.0328516488953792\\
0.0285714285714286	0.0330954976398488\\
0.0277777777777778	0.033005429893322\\
0.027027027027027	0.0320330180455688\\
0.0263157894736842	0.0302148348732008\\
0.0256410256410256	0.0278676806294555\\
0.025	0.0255698530628621\\
0.024390243902439	0.0234033646324399\\
0.0238095238095238	0.0211838672834563\\
0.0232558139534884	0.01960743482854\\
0.0227272727272727	0.0184629220013424\\
0.0222222222222222	0.0178288890928453\\
0.0217391304347826	0.0176112988654165\\
0.0212765957446809	0.0173711403904644\\
0.0208333333333333	0.0175294757984954\\
0.0204081632653061	0.017483950680516\\
0.02	0.0170018345046259\\
0.0196078431372549	0.0162377642639164\\
0.0192307692307692	0.0152995287566355\\
0.0188679245283019	0.0143451310141405\\
0.0185185185185185	0.0134286002637278\\
0.0181818181818182	0.0124124480501813\\
0.0178571428571429	0.0117567680179231\\
0.0175438596491228	0.0112910492681308\\
0.0172413793103448	0.0110267056797344\\
0.0169491525423729	0.0108424871596373\\
0.0166666666666667	0.0107400616998703\\
0.0163934426229508	0.0108085368252766\\
0.0161290322580645	0.0107318088609905\\
0.0158730158730159	0.0104908438705564\\
0.015625	0.0101495748663432\\
0.0153846153846154	0.00966844875025963\\
0.0151515151515152	0.00922723396231007\\
0.0149253731343284	0.00875299380850336\\
0.0147058823529412	0.0082599967876682\\
0.0144927536231884	0.00792653197203563\\
0.0142857142857143	0.00765471238339721\\
0.0140845070422535	0.00748863389730658\\
0.0138888888888889	0.00738146497982584\\
0.0136986301369863	0.00728030304022198\\
0.0135135135135135	0.00724386321282289\\
0.0133333333333333	0.00723956226672051\\
0.0131578947368421	0.00711771690924756\\
0.012987012987013	0.00693743117899892\\
0.0128205128205128	0.00668852081076388\\
0.0126582278481013	0.0064657705734863\\
0.0125	0.00620343254265521\\
0.0123456790123457	0.00591943348451984\\
0.0121951219512195	0.0057018833245035\\
0.0120481927710843	0.00553726709396152\\
0.0119047619047619	0.00542388644317704\\
0.0117647058823529	0.00532444895521067\\
0.0116279069767442	0.00526294318457232\\
0.0114942528735632	0.00523020185073442\\
0.0113636363636364	0.00521148482203948\\
0.0112359550561798	0.00513429073406613\\
0.0111111111111111	0.00506644234881648\\
0.010989010989011	0.004892857835463\\
0.0108695652173913	0.00477359353597961\\
0.010752688172043	0.0046163754699684\\
0.0106382978723404	0.00445528359622394\\
0.0105263157894737	0.0043102400935453\\
0.0104166666666667	0.00418874116548018\\
0.0103092783505155	0.00411296137353112\\
0.0102040816326531	0.00406374351273797\\
0.0101010101010101	0.00398150491032467\\
0.01	0.00394267232523404\\
};
\addlegendentry{Com (IT)}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-0\\
0.01	1e-2\\
};

\end{axis}
\end{tikzpicture}%

==> errors-BSamND-PutOnAvg-set5-phi=0.0413-5D-r=0.04-yDomain-non-uniform-M=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
%xlabel={1/m},
ymode=log,
ymin=1e-4,
ymax=1e1,
yminorticks=true,
title={American basket option},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
%ylabel={error}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.0354246703716772\\
0.0909090909090909	0.0596003655276007\\
0.0833333333333333	0.0561018508880888\\
0.0769230769230769	0.0512899834870471\\
0.0714285714285714	0.0286028023142517\\
0.0666666666666667	0.0164757486906684\\
0.0625	0.0108517556400969\\
0.0588235294117647	0.0170935939411301\\
0.0555555555555556	0.0202184709717041\\
0.0526315789473684	0.0261198050262621\\
0.05	0.0250462826674234\\
0.0476190476190476	0.0229778433070642\\
0.0454545454545455	0.0160175399443148\\
0.0434782608695652	0.0111796745571784\\
0.0416666666666667	0.00769660083057921\\
0.04	0.00917224085494794\\
0.0384615384615385	0.010110499364945\\
0.037037037037037	0.0123401400527339\\
0.0357142857142857	0.0125934433457413\\
0.0344827586206897	0.0124092577038173\\
0.0333333333333333	0.0101345703327702\\
0.032258064516129	0.0082102724826143\\
0.03125	0.0060660212534831\\
0.0303030303030303	0.00573298644820497\\
0.0294117647058824	0.00591742061694056\\
0.0285714285714286	0.00689851593937973\\
0.0277777777777778	0.00725489060143403\\
0.027027027027027	0.00740590290696552\\
0.0263157894736842	0.00679864928295615\\
0.0256410256410256	0.00608359229913802\\
0.025	0.00464946291672241\\
0.024390243902439	0.0041882232116297\\
0.0238095238095238	0.00403386578549103\\
0.0232558139534884	0.00425028710699848\\
0.0227272727272727	0.00438609095645681\\
0.0222222222222222	0.00488592987959713\\
0.0217391304347826	0.0046246730771724\\
0.0212765957446809	0.00432262690330809\\
0.0208333333333333	0.00382807382379724\\
0.0204081632653061	0.00332998827906295\\
0.02	0.00278614782400588\\
0.0196078431372549	0.00289180600434413\\
0.0192307692307692	0.00308469622856755\\
0.0188679245283019	0.00316555658735673\\
0.0185185185185185	0.00325372660940459\\
0.0181818181818182	0.00323360621053226\\
0.0178571428571429	0.00291734838498137\\
0.0175438596491228	0.00264241072023452\\
0.0172413793103448	0.00236390049466628\\
0.0169491525423729	0.00221938206003891\\
0.0166666666666667	0.00215053232142637\\
0.0163934426229508	0.00223619143590703\\
0.0161290322580645	0.0023326055834989\\
0.0158730158730159	0.00235811346492198\\
0.015625	0.00226141639697275\\
0.0153846153846154	0.00214506020880556\\
0.0151515151515152	0.0019516322014681\\
0.0149253731343284	0.00182767333483369\\
0.0147058823529412	0.00166306390434023\\
0.0144927536231884	0.00169433859132084\\
0.0142857142857143	0.00171911864575236\\
0.0140845070422535	0.00174503190785202\\
0.0138888888888889	0.00173844077025009\\
0.0136986301369863	0.00175537159885053\\
0.0135135135135135	0.00160595849314937\\
0.0133333333333333	0.00149881940307317\\
0.0131578947368421	0.0014240517084243\\
0.012987012987013	0.00134970722759853\\
0.0128205128205128	0.00129589160914634\\
0.0126582278481013	0.00134262334994872\\
0.0125	0.00136335869262538\\
0.0123456790123457	0.00135698483751945\\
0.0121951219512195	0.00129524818997773\\
0.0120481927710843	0.001277226934155\\
0.0119047619047619	0.00118801319460538\\
0.0117647058823529	0.001104076840301\\
0.0116279069767442	0.00107315503835181\\
0.0114942528735632	0.00107310895812418\\
0.0113636363636364	0.00106808766575384\\
0.0112359550561798	0.00107320388295129\\
0.0111111111111111	0.00105940320110953\\
0.010989010989011	0.00106387415629428\\
0.0108695652173913	0.000998709196906589\\
0.010752688172043	0.000950710502314323\\
0.0106382978723404	0.000910559444960768\\
0.0105263157894737	0.000884207492347855\\
0.0104166666666667	0.00085376357592537\\
0.0103092783505155	0.000858225502138765\\
0.0102040816326531	0.00088342427238608\\
0.0101010101010101	0.000867512059501863\\
0.01	0.00084605082484579\\
};
\addlegendentry{PCA (IT)}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.0507025028083277\\
0.0909090909090909	0.0625269467901646\\
0.0833333333333333	0.06203679782808\\
0.0769230769230769	0.050688356687365\\
0.0714285714285714	0.0312432675172722\\
0.0666666666666667	0.0166102585969963\\
0.0625	0.0144831983781746\\
0.0588235294117647	0.0186153195866492\\
0.0555555555555556	0.0227367542790979\\
0.0526315789473684	0.0268527589383698\\
0.05	0.0260072188047946\\
0.0476190476190476	0.022618076538194\\
0.0454545454545455	0.0158123670238943\\
0.0434782608695652	0.0111310293986975\\
0.0416666666666667	0.00880096767184391\\
0.04	0.00963980251128227\\
0.0384615384615385	0.0116070763841556\\
0.037037037037037	0.0131670792802883\\
0.0357142857142857	0.0132115347527844\\
0.0344827586206897	0.0122375445564895\\
0.0333333333333333	0.0102556133063221\\
0.032258064516129	0.00778770777956872\\
0.03125	0.00627323235426758\\
0.0303030303030303	0.00606457830001084\\
0.0294117647058824	0.00653780072545196\\
0.0285714285714286	0.00729507970824805\\
0.0277777777777778	0.00767066764347746\\
0.027027027027027	0.00739077029692758\\
0.0263157894736842	0.00682250978533361\\
0.0256410256410256	0.00576350753873633\\
0.025	0.00476226169818439\\
0.024390243902439	0.00429842162340854\\
0.0238095238095238	0.00430798865762583\\
0.0232558139534884	0.00440380910236904\\
0.0227272727272727	0.00476279764210474\\
0.0222222222222222	0.00492848080032893\\
0.0217391304347826	0.00459886991346714\\
0.0212765957446809	0.00419864894356614\\
0.0208333333333333	0.00382167032552516\\
0.0204081632653061	0.00324026848841008\\
0.02	0.00297664253206698\\
0.0196078431372549	0.00310603699687739\\
0.0192307692307692	0.00321125173380565\\
0.0188679245283019	0.0032529093321596\\
0.0185185185185185	0.00332439414285446\\
0.0181818181818182	0.00326603052521435\\
0.0178571428571429	0.00289086399187433\\
0.0175438596491228	0.00260121398974711\\
0.0172413793103448	0.00245208826098064\\
0.0169491525423729	0.00228874900929554\\
0.0166666666666667	0.00224532918339015\\
0.0163934426229508	0.00239376669986591\\
0.0161290322580645	0.00246792657835471\\
0.0158730158730159	0.00236211782167395\\
0.015625	0.00227981851592673\\
0.0153846153846154	0.00215510385903173\\
0.0151515151515152	0.00193059138085339\\
0.0149253731343284	0.00182331006589465\\
0.0147058823529412	0.00176304401473359\\
0.0144927536231884	0.00180768786268715\\
0.0142857142857143	0.00178449325450991\\
0.0140845070422535	0.00182302309477578\\
0.0138888888888889	0.00180704252443675\\
0.0136986301369863	0.00173777755867022\\
0.0135135135135135	0.0015717973524918\\
0.0133333333333333	0.00151096669387485\\
0.0131578947368421	0.00144094889787283\\
0.012987012987013	0.00140523143233118\\
0.0128205128205128	0.00137400235301932\\
0.0126582278481013	0.00142367546778033\\
0.0125	0.00140027115192431\\
0.0123456790123457	0.00137353221881575\\
0.0121951219512195	0.00131103219318263\\
0.0120481927710843	0.00128785564603184\\
0.0119047619047619	0.00116798207585767\\
0.0117647058823529	0.00113451843655454\\
0.0116279069767442	0.0011139206668993\\
0.0114942528735632	0.00112472171138123\\
0.0113636363636364	0.00109242247216379\\
0.0112359550561798	0.00110969140910377\\
0.0111111111111111	0.0010989225230329\\
0.010989010989011	0.00106105849992133\\
0.0108695652173913	0.000981354286890834\\
0.010752688172043	0.000975206846733911\\
0.0106382978723404	0.000936177074867928\\
0.0105263157894737	0.000896375053304865\\
0.0104166666666667	0.000892449119053396\\
0.0103092783505155	0.00092632432630424\\
0.0102040816326531	0.000887588499328018\\
0.0101010101010101	0.000883244921684678\\
0.01	0.000866270652695178\\
};
\addlegendentry{Com (IT)}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-0\\
0.01	1e-2\\
};


\end{axis}
\end{tikzpicture}%

==> errors-BSeuND-PutOnAvg-set2-10D-r=0.06-yDomain-non-uniform-M=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
%xlabel={1/m},
ymode=log,
ymin=1e-5,
ymax=1e-0,
yminorticks=true,
ylabel={error},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.0203018278276195\\
0.0909090909090909	0.0279359719045927\\
0.0833333333333333	0.0179158601182613\\
0.0769230769230769	0.0205485454436769\\
0.0714285714285714	0.0144427088096181\\
0.0666666666666667	0.0156326346127843\\
0.0625	0.0118424471438877\\
0.0588235294117647	0.0123714738038169\\
0.0555555555555556	0.0097591079905357\\
0.0526315789473684	0.00992296534208115\\
0.05	0.00821751934831205\\
0.0476190476190476	0.00825508123812746\\
0.0454545454545455	0.00690693510689955\\
0.0434782608695652	0.00687123407978163\\
0.0416666666666667	0.00596250648857799\\
0.04	0.00588846486129946\\
0.0384615384615385	0.00513625250566407\\
0.037037037037037	0.00506938567227266\\
0.0357142857142857	0.00452180131878732\\
0.0344827586206897	0.00442228150237156\\
0.0333333333333333	0.00396890357504931\\
0.032258064516129	0.0038867048866571\\
0.03125	0.00353562290524267\\
0.0303030303030303	0.00344635214679867\\
0.0294117647058824	0.00315192574490286\\
0.0285714285714286	0.0030813047443059\\
0.0277777777777778	0.00283926123877765\\
0.027027027027027	0.00276744664902151\\
0.0263157894736842	0.00256884679751124\\
0.0256410256410256	0.00250596835454053\\
0.025	0.00233295610288398\\
0.024390243902439	0.00227163570914779\\
0.0238095238095238	0.00213163557390428\\
0.0232558139534884	0.00208017835484176\\
0.0227272727272727	0.00195544790262847\\
0.0222222222222222	0.00190594968834967\\
0.0217391304347826	0.00180041214759719\\
0.0212765957446809	0.00175551525486262\\
0.0208333333333333	0.00166328305250596\\
0.0204081632653061	0.00162242937874058\\
0.02	0.00154142265418578\\
0.0196078431372549	0.00150455731318433\\
0.0192307692307692	0.00143347579894759\\
0.0188679245283019	0.00140083717091299\\
0.0185185185185185	0.00133786339152153\\
0.0181818181818182	0.00130652171042789\\
0.0178571428571429	0.00124997900499946\\
0.0175438596491228	0.00122260066564384\\
0.0172413793103448	0.00117260385516327\\
0.0169491525423729	0.00114715565370227\\
0.0166666666666667	0.00110117541965071\\
0.0163934426229508	0.00107829031976625\\
0.0161290322580645	0.00103807215192842\\
0.0158730158730159	0.00101627880784627\\
0.015625	0.000979836606479267\\
0.0153846153846154	0.000959052287547446\\
0.0151515151515152	0.000926584103077333\\
0.0149253731343284	0.000907928868475683\\
0.0147058823529412	0.000878139562840885\\
0.0144927536231884	0.000860434012619149\\
0.0142857142857143	0.000834057280636347\\
0.0140845070422535	0.000817365605930931\\
0.0138888888888889	0.000792378401266669\\
0.0136986301369863	0.000777424069941302\\
0.0135135135135135	0.000755178163716175\\
0.0133333333333333	0.000740664723493101\\
0.0131578947368421	0.000719646906195415\\
0.012987012987013	0.000707270012235361\\
0.0128205128205128	0.000687918562114698\\
0.0126582278481013	0.000675551283882192\\
0.0125	0.000657547979343032\\
0.0123456790123457	0.000646783752112245\\
0.0121951219512195	0.000630193474940755\\
0.0120481927710843	0.00061942189746389\\
0.0119047619047619	0.000604165058534778\\
0.0117647058823529	0.000594384297672002\\
0.0116279069767442	0.000580259177379472\\
0.0114942528735632	0.000570802971261664\\
0.0113636363636364	0.000557657148762325\\
0.0112359550561798	0.000549050297313891\\
0.0111111111111111	0.000536669065587581\\
0.010989010989011	0.000528288608747207\\
0.0108695652173913	0.000517286869486044\\
0.010752688172043	0.000509471213516299\\
0.0106382978723404	0.000498670360084663\\
0.0105263157894737	0.000491262686514116\\
0.0104166666666667	0.00048142037604948\\
0.0103092783505155	0.000474394019646995\\
0.0102040816326531	0.000464969266554149\\
0.0101010101010101	0.000458539731005514\\
0.01	0.000449779005556872\\
};
\addlegendentry{PCA}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.0313103692839237\\
0.0909090909090909	0.0265708900113523\\
0.0833333333333333	0.022975568677526\\
0.0769230769230769	0.0198152743278951\\
0.0714285714285714	0.0173714050139888\\
0.0666666666666667	0.0152078965735831\\
0.0625	0.0135297670319666\\
0.0588235294117647	0.0120228268485102\\
0.0555555555555556	0.0108453467739891\\
0.0526315789473684	0.00977330624179795\\
0.05	0.00890942716271415\\
0.0476190476190476	0.00810111757930188\\
0.0454545454545455	0.00743754362562232\\
0.0434782608695652	0.0068153635424566\\
0.0416666666666667	0.00629952453857652\\
0.04	0.00581325521301079\\
0.0384615384615385	0.00540530917880455\\
0.037037037037037	0.00501739811009649\\
0.0357142857142857	0.00468799673471609\\
0.0344827586206897	0.00437388589489884\\
0.0333333333333333	0.00410447615332588\\
0.032258064516129	0.00384624356233532\\
0.03125	0.00362303242830153\\
0.0303030303030303	0.00340854185345796\\
0.0294117647058824	0.00322145130555707\\
0.0285714285714286	0.00304118335895442\\
0.0277777777777778	0.00288304953756779\\
0.027027027027027	0.00273014837055019\\
0.0263157894736842	0.00259508216447801\\
0.0256410256410256	0.00246436106283565\\
0.025	0.00234821258151419\\
0.024390243902439	0.00223546033472255\\
0.0238095238095238	0.00213481881838118\\
0.0232558139534884	0.00203701681808488\\
0.0227272727272727	0.00194920629682305\\
0.0222222222222222	0.00186373865949552\\
0.0217391304347826	0.00178674876881357\\
0.0212765957446809	0.00171165744111079\\
0.0208333333333333	0.00164369733158476\\
0.0204081632653061	0.00157739116625932\\
0.02	0.0015171628128684\\
0.0196078431372549	0.00145827541924692\\
0.0192307692307692	0.00140462296910437\\
0.0188679245283019	0.001352144550132\\
0.0185185185185185	0.00130413672293783\\
0.0181818181818182	0.00125712573167014\\
0.0178571428571429	0.00121403021825361\\
0.0175438596491228	0.00117177392791556\\
0.0172413793103448	0.00113290466733262\\
0.0169491525423729	0.00109478621986592\\
0.0166666666666667	0.00105963979420087\\
0.0163934426229508	0.00102511721822918\\
0.0161290322580645	0.000993214802668785\\
0.0158730158730159	0.000961877552022927\\
0.015625	0.000932832869779854\\
0.0153846153846154	0.00090427584088526\\
0.0151515151515152	0.000877771201209021\\
0.0149253731343284	0.000851689276265111\\
0.0147058823529412	0.000827417875146064\\
0.0144927536231884	0.000803530846435474\\
0.0142857142857143	0.000781267033932442\\
0.0140845070422535	0.000759327693589107\\
0.0138888888888889	0.000738843286423374\\
0.0136986301369863	0.000718660057917542\\
0.0135135135135135	0.000699773620255195\\
0.0133333333333333	0.000681149485035171\\
0.0131578947368421	0.00066370443292163\\
0.012987012987013	0.000646492770299156\\
0.0128205128205128	0.000630336188819247\\
0.0126582278481013	0.000614394038178867\\
0.0125	0.000599413231083479\\
0.0123456790123457	0.000584616048456166\\
0.0121951219512195	0.000570690825530074\\
0.0120481927710843	0.00055693916605537\\
0.0119047619047619	0.00054397630416525\\
0.0117647058823529	0.000531165240804765\\
0.0116279069767442	0.000519079624128449\\
0.0114942528735632	0.000507132299793933\\
0.0113636363636364	0.000495841447241907\\
0.0112359550561798	0.00048467816715736\\
0.0111111111111111	0.000474120795733723\\
0.010989010989011	0.000463674012521453\\
0.0108695652173913	0.000453781785327845\\
0.010752688172043	0.000443995407353848\\
0.0106382978723404	0.000434716971355775\\
0.0105263157894737	0.000425531203549712\\
0.0104166666666667	0.000416816632651251\\
0.0103092783505155	0.000408188281268429\\
0.0102040816326531	0.000399990284583374\\
0.0101010101010101	0.000391871825075718\\
0.01	0.000384154659481939\\
};
\addlegendentry{Com}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-1\\
0.01	1e-03\\
};

\end{axis}
\end{tikzpicture}%

==> errors-BSeuND-PutOnAvg-set2-15D-r=0.06-yDomain-non-uniform-M=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
xlabel={1/m},
ymode=log,
ymin=1e-5,
ymax=1e-0,
yminorticks=true,
ylabel={error},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.011372671668017\\
0.0909090909090909	0.0218171060453025\\
0.0833333333333333	0.0116591976555542\\
0.0769230769230769	0.0156948312741144\\
0.0714285714285714	0.0100420994310745\\
0.0666666666666667	0.0122650019611489\\
0.0625	0.00851232107141098\\
0.0588235294117647	0.00951791487189291\\
0.0555555555555556	0.00703405254532008\\
0.0526315789473684	0.00767947480220821\\
0.05	0.00599643610018175\\
0.0476190476190476	0.00628495490387637\\
0.0454545454545455	0.00508888910355743\\
0.0434782608695652	0.00528436996994097\\
0.0416666666666667	0.00440320903883107\\
0.04	0.00445762273414696\\
0.0384615384615385	0.00379427537210675\\
0.037037037037037	0.003844794296331\\
0.0357142857142857	0.00332236318114054\\
0.0344827586206897	0.00332730563288974\\
0.0333333333333333	0.00292369558531647\\
0.032258064516129	0.00292466418075399\\
0.03125	0.00258808693198476\\
0.0303030303030303	0.00256826100770458\\
0.0294117647058824	0.00230962195280937\\
0.0285714285714286	0.00228386066249053\\
0.0277777777777778	0.00206718824940622\\
0.027027027027027	0.00204047563766496\\
0.0263157894736842	0.00186153383281196\\
0.0256410256410256	0.00183009400183531\\
0.025	0.00168175512788471\\
0.024390243902439	0.0016566331006922\\
0.0238095238095238	0.00152367848038326\\
0.0232558139534884	0.0014984589986673\\
0.0227272727272727	0.00139177361884246\\
0.0222222222222222	0.00136722438870995\\
0.0217391304347826	0.00126774345621294\\
0.0212765957446809	0.00124768031068279\\
0.0208333333333333	0.00116722312824924\\
0.0204081632653061	0.00114312015628626\\
0.02	0.0010715312037276\\
0.0196078431372549	0.00105259784073586\\
0.0192307692307692	0.000989798419146593\\
0.0188679245283019	0.000967992261469819\\
0.0185185185185185	0.000913613312882977\\
0.0181818181818182	0.00089721649106711\\
0.0178571428571429	0.000847168777151297\\
0.0175438596491228	0.000828842431122134\\
0.0172413793103448	0.000786233460585595\\
0.0169491525423729	0.000772224451406012\\
0.0166666666666667	0.000732017248712191\\
0.0163934426229508	0.000715907681522965\\
0.0161290322580645	0.000682290778948769\\
0.0158730158730159	0.000669188486350225\\
0.015625	0.000637062886534201\\
0.0153846153846154	0.000623381976963655\\
0.0151515151515152	0.000596059854346964\\
0.0149253731343284	0.000583846416915335\\
0.0147058823529412	0.000557825169653414\\
0.0144927536231884	0.000546796478379519\\
0.0142857142857143	0.000524345884974187\\
0.0140845070422535	0.000512647375841224\\
0.0138888888888889	0.000491338063686841\\
0.0136986301369863	0.0004820254213459\\
0.0135135135135135	0.000462850997806186\\
0.0133333333333333	0.000452582663317158\\
0.0131578947368421	0.000434957607658326\\
0.012987012987013	0.000426548987512931\\
0.0128205128205128	0.000410219069831963\\
0.0126582278481013	0.000401602661699085\\
0.0125	0.000386808395214544\\
0.0123456790123457	0.000379066465317823\\
0.0121951219512195	0.000365211535600762\\
0.0120481927710843	0.000357995211917927\\
0.0119047619047619	0.000344963038002355\\
0.0117647058823529	0.000338003877488835\\
0.0116279069767442	0.000326421999753967\\
0.0114942528735632	0.000319932752480101\\
0.0113636363636364	0.000308689221334868\\
0.0112359550561798	0.000302506539232694\\
0.0111111111111111	0.000292489560030362\\
0.010989010989011	0.000286650390434851\\
0.0108695652173913	0.000277136573356263\\
0.010752688172043	0.000271668038045347\\
0.0106382978723404	0.000262693547658399\\
0.0105263157894737	0.00025748024888872\\
0.0104166666666667	0.000249147541581451\\
0.0103092783505155	0.000244434761354384\\
0.0102040816326531	0.0002365839112487\\
0.0101010101010101	0.000231621198057308\\
0.01	0.000224436308295606\\
};
\addlegendentry{PCA}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.0250105583483559\\
0.0909090909090909	0.0207336148361136\\
0.0833333333333333	0.0177287421430543\\
0.0769230769230769	0.015288042606274\\
0.0714285714285714	0.0134253235034151\\
0.0666666666666667	0.0118016490662118\\
0.0625	0.0105333554866942\\
0.0588235294117647	0.00938574230529987\\
0.0555555555555556	0.00845938650429878\\
0.0526315789473684	0.00761166872683838\\
0.05	0.00692488434749861\\
0.0476190476190476	0.00629816577858255\\
0.0454545454545455	0.00578458693676132\\
0.0434782608695652	0.00530669592471422\\
0.0416666666666667	0.00490586267516502\\
0.04	0.00452930187562173\\
0.0384615384615385	0.00421078053275592\\
0.037037037037037	0.00391044231284576\\
0.0357142857142857	0.00365351743973552\\
0.0344827586206897	0.00341005304789233\\
0.0333333333333333	0.00319974823052027\\
0.032258064516129	0.00299951068880833\\
0.03125	0.00282512776196342\\
0.0303030303030303	0.00265868224935339\\
0.0294117647058824	0.0025126523487099\\
0.0285714285714286	0.00237270492776487\\
0.0277777777777778	0.00224908721602912\\
0.027027027027027	0.00213036917195608\\
0.0263157894736842	0.00202484393954039\\
0.0256410256410256	0.00192321426164277\\
0.025	0.00183241460379546\\
0.024390243902439	0.00174481148453709\\
0.0238095238095238	0.00166611946360706\\
0.0232558139534884	0.00159003447595074\\
0.0227272727272727	0.00152140613382123\\
0.0222222222222222	0.0014549433132921\\
0.0217391304347826	0.00139471409748604\\
0.0212765957446809	0.00133629419262071\\
0.0208333333333333	0.00128316972871001\\
0.0204081632653061	0.00123156296468963\\
0.02	0.0011844478932248\\
0.0196078431372549	0.00113862728024206\\
0.0192307692307692	0.00109666884527893\\
0.0188679245283019	0.00105580380716386\\
0.0185185185185185	0.00101825915106812\\
0.0181818181818182	0.000981663460055238\\
0.0178571428571429	0.000947949061870901\\
0.0175438596491228	0.000915043004164229\\
0.0172413793103448	0.000884644613455277\\
0.0169491525423729	0.000854956184887512\\
0.0166666666666667	0.000827460687221948\\
0.0163934426229508	0.000800575620511279\\
0.0161290322580645	0.000775620199330862\\
0.0158730158730159	0.000751205060001703\\
0.015625	0.000728488726591592\\
0.0153846153846154	0.00070624222301463\\
0.0151515151515152	0.000685505075427195\\
0.0149253731343284	0.000665184649042083\\
0.0147058823529412	0.000646201779481048\\
0.0144927536231884	0.000627585878225312\\
0.0142857142857143	0.000610167657971172\\
0.0140845070422535	0.000593075312906755\\
0.0138888888888889	0.0005770508530476\\
0.0136986301369863	0.000561317413101947\\
0.0135135135135135	0.000546545768899009\\
0.0133333333333333	0.000532032779989366\\
0.0131578947368421	0.000518382944606932\\
0.012987012987013	0.000504966683066876\\
0.0128205128205128	0.000492331401901858\\
0.0126582278481013	0.000479903950813432\\
0.0125	0.000468182017490881\\
0.0123456790123457	0.000456649583343349\\
0.0121951219512195	0.000445757679238601\\
0.0120481927710843	0.00043503479578233\\
0.0119047619047619	0.000424894421112154\\
0.0117647058823529	0.000414908959466054\\
0.0116279069767442	0.000405453925902965\\
0.0114942528735632	0.000396137751446646\\
0.0113636363636364	0.000387306954201305\\
0.0112359550561798	0.000378603590470039\\
0.0111111111111111	0.000370343461031819\\
0.010989010989011	0.000362198461227425\\
0.0108695652173913	0.000354461188051491\\
0.010752688172043	0.00034682943123987\\
0.0106382978723404	0.000339571125353544\\
0.0105263157894737	0.000332409065639805\\
0.0104166666666667	0.000325591955242288\\
0.0103092783505155	0.000318862838567746\\
0.0102040816326531	0.000312450762127159\\
0.0101010101010101	0.000306119746916078\\
0.01	0.000300082422998948\\
};
\addlegendentry{Com}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-1\\
0.01	1e-03\\
};

\end{axis}
\end{tikzpicture}%

==> errors-BSeuND-PutOnAvg-set3-5D-r=0.05-yDomain-non-uniform-M=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
%xlabel={1/m},
ymode=log,
ymin=1e-5,
ymax=1e-0,
yminorticks=true,
ylabel={error},
title={European basket option},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.000847414078197245\\
0.0909090909090909	8.03109257746515e-05\\
0.0833333333333333	8.1666282706977e-05\\
0.0769230769230769	0.000449639125642914\\
0.0714285714285714	0.000954125302136066\\
0.0666666666666667	0.00143842287480661\\
0.0625	0.001841923170986\\
0.0588235294117647	0.00213037395852367\\
0.0555555555555556	0.00230221647476475\\
0.0526315789473684	0.00240366292318883\\
0.05	0.00243613013294441\\
0.0476190476190476	0.00241545408247576\\
0.0454545454545455	0.00235170132907225\\
0.0434782608695652	0.00226689118394474\\
0.0416666666666667	0.00216501687804702\\
0.04	0.00206110954058081\\
0.0384615384615385	0.00195104077926953\\
0.037037037037037	0.00184620253674922\\
0.0357142857142857	0.00174303202016871\\
0.0344827586206897	0.00164588237984656\\
0.0333333333333333	0.00155303068367177\\
0.032258064516129	0.0014656881476669\\
0.03125	0.00138437896638047\\
0.0303030303030303	0.00130704372426807\\
0.0294117647058824	0.00123585325322986\\
0.0285714285714286	0.00116809328577935\\
0.0277777777777778	0.0011059213688952\\
0.027027027027027	0.00104674720044984\\
0.0263157894736842	0.0009922305220392\\
0.0256410256410256	0.000941280749555434\\
0.025	0.000893786935057317\\
0.024390243902439	0.000849754540666825\\
0.0238095238095238	0.000808533920238469\\
0.0232558139534884	0.000770739765472567\\
0.0227272727272727	0.000735128361831844\\
0.0222222222222222	0.000702427951292245\\
0.0217391304347826	0.000671352345901405\\
0.0212765957446809	0.000642862987288856\\
0.0208333333333333	0.000616049365099125\\
0.0204081632653061	0.000591053618692189\\
0.02	0.000567717351462854\\
0.0196078431372549	0.00054580082092015\\
0.0192307692307692	0.000525374306740489\\
0.0188679245283019	0.00050595993396868\\
0.0185185185185185	0.000487942684225473\\
0.0181818181818182	0.000470652351356737\\
0.0178571428571429	0.000454476208205462\\
0.0175438596491228	0.000439050580074568\\
0.0172413793103448	0.00042444974354916\\
0.0169491525423729	0.000410574062293334\\
0.0166666666666667	0.000397338720293433\\
0.0163934426229508	0.00038481674595095\\
0.0161290322580645	0.000372739748230877\\
0.0158730158730159	0.000361423460075283\\
0.015625	0.000350375764192445\\
0.0153846153846154	0.000339994300668861\\
0.0151515151515152	0.000329947222568711\\
0.0149253731343284	0.000320402055815905\\
0.0147058823529412	0.000311242705696907\\
0.0144927536231884	0.000302432211161413\\
0.0142857142857143	0.000294073395175343\\
0.0140845070422535	0.000285942991487209\\
0.0138888888888889	0.000278283276775093\\
0.0136986301369863	0.000270739392218111\\
0.0135135135135135	0.000263635480745789\\
0.0133333333333333	0.000256704411237152\\
0.0131578947368421	0.000250125586357147\\
0.012987012987013	0.000243761401545334\\
0.0128205128205128	0.000237676437711581\\
0.0126582278481013	0.000231791143636445\\
0.0125	0.000226075647110913\\
0.0123456790123457	0.000220641322236398\\
0.0121951219512195	0.000215303371498166\\
0.0120481927710843	0.00021024318650531\\
0.0119047619047619	0.000205288007009835\\
0.0117647058823529	0.00020055465196997\\
0.0116279069767442	0.000195971252587523\\
0.0114942528735632	0.000191520501066217\\
0.0113636363636364	0.000187248775367577\\
0.0112359550561798	0.000183076566902446\\
0.0111111111111111	0.000179102215293575\\
0.010989010989011	0.000175181157201498\\
0.0108695652173913	0.000171453499560298\\
0.010752688172043	0.000167792234311098\\
0.0106382978723404	0.000164271714331005\\
0.0105263157894737	0.000160852098785913\\
0.0104166666666667	0.000157530712378978\\
0.0103092783505155	0.000154329098982747\\
0.0102040816326531	0.000151194246740927\\
0.0101010101010101	0.000148197535117384\\
0.01	0.000145234757171347\\
};
\addlegendentry{PCA}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.000187601564665629\\
0.0909090909090909	0.000434434956055524\\
0.0833333333333333	0.000171522123783241\\
0.0769230769230769	0.000309000517879271\\
0.0714285714285714	0.000815476662548748\\
0.0666666666666667	0.0012600202677252\\
0.0625	0.00160460131846935\\
0.0588235294117647	0.00184286434903139\\
0.0555555555555556	0.00198745886612528\\
0.0526315789473684	0.00205361243652996\\
0.05	0.00206318386838711\\
0.0476190476190476	0.00203057659760764\\
0.0454545454545455	0.00197199343730278\\
0.0434782608695652	0.00189580996399158\\
0.0416666666666667	0.00181119707181443\\
0.04	0.00172174558012586\\
0.0384615384615385	0.001632088390081\\
0.037037037037037	0.00154357829664431\\
0.0357142857142857	0.0014583082354877\\
0.0344827586206897	0.00137644124253436\\
0.0333333333333333	0.00129884388289506\\
0.032258064516129	0.00122530952542782\\
0.03125	0.00115612241489207\\
0.0303030303030303	0.00109099690034786\\
0.0294117647058824	0.00103005571532033\\
0.0285714285714286	0.000973002195606781\\
0.0277777777777778	0.000919825448781386\\
0.027027027027027	0.000870236038752997\\
0.0263157894736842	0.000824195113625054\\
0.0256410256410256	0.000781381266971359\\
0.025	0.000741718743901748\\
0.024390243902439	0.000704895341372552\\
0.0238095238095238	0.000670827935304513\\
0.0232558139534884	0.000639185896745526\\
0.0227272727272727	0.000609894118244553\\
0.0222222222222222	0.000582649212505587\\
0.0217391304347826	0.000557379296780458\\
0.0212765957446809	0.000533797986800061\\
0.0208333333333333	0.000511859580969248\\
0.0204081632653061	0.000491313799348997\\
0.02	0.000472123856172901\\
0.0196078431372549	0.000454071488977581\\
0.0192307692307692	0.00043715029195307\\
0.0188679245283019	0.00042116980645171\\
0.0185185185185185	0.000406123457725283\\
0.0181818181818182	0.000391866069386709\\
0.0178571428571429	0.000378394944784088\\
0.0175438596491228	0.000365593204472187\\
0.0172413793103448	0.000353455896666494\\
0.0169491525423729	0.000341897387933193\\
0.0166666666666667	0.00033091124575485\\
0.0163934426229508	0.000320428122877997\\
0.0161290322580645	0.00031044142970077\\
0.0158730158730159	0.000300900363393142\\
0.015625	0.000291794538211598\\
0.0153846153846154	0.000283082902297893\\
0.0151515151515152	0.000274756076938026\\
0.0149253731343284	0.00026678315749365\\
0.0147058823529412	0.000259150432086491\\
0.0144927536231884	0.000251834384453725\\
0.0142857142857143	0.000244822687049534\\
0.0140845070422535	0.000238096279652794\\
0.0138888888888889	0.000231640259487104\\
0.0136986301369863	0.000225441673198268\\
0.0135135135135135	0.000219486237393179\\
0.0133333333333333	0.000213762883644414\\
0.0131578947368421	0.000208256632577564\\
0.012987012987013	0.000202961379485139\\
0.0128205128205128	0.00019786177587286\\
0.0126582278481013	0.000192952672297436\\
0.0125	0.000188219641663823\\
0.0123456790123457	0.000183660605859615\\
0.0121951219512195	0.00017926056722864\\
0.0120481927710843	0.000175018279232192\\
0.0119047619047619	0.000170920158345272\\
0.0117647058823529	0.000166966645553823\\
0.0116279069767442	0.000163143562650458\\
0.0114942528735632	0.000159452442828695\\
0.0113636363636364	0.00015588054797458\\
0.0112359550561798	0.000152429707708179\\
0.0111111111111111	0.000149087075730858\\
0.010989010989011	0.000145855806194833\\
0.0108695652173913	0.000142723761351049\\
0.010752688172043	0.00013969408115197\\
0.0106382978723404	0.000136754865390776\\
0.0105263157894737	0.000133910406295901\\
0.0104166666666667	0.000131149032185196\\
0.0103092783505155	0.000128474993644712\\
0.0102040816326531	0.000125877059770463\\
0.0101010101010101	0.000123360317877075\\
0.01	0.000120913579081727\\
};
\addlegendentry{Com}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-1\\
0.01	1e-03\\
};
\end{axis}
\end{tikzpicture}%

==> errors-BSeuND-PutOnAvg-set5-phi=0.0413-10D-r=0.04-yDomain-non-uniform-M=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
%xlabel={1/m},
ymode=log,
ymin=1e-4,
ymax=1e1,
yminorticks=true,
ylabel={error},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.327181118337579\\
0.0909090909090909	0.244015728592277\\
0.0833333333333333	0.210899412338392\\
0.0769230769230769	0.175797321506467\\
0.0714285714285714	0.162581128670864\\
0.0666666666666667	0.145195699186896\\
0.0625	0.13829646673158\\
0.0588235294117647	0.127486721554632\\
0.0555555555555556	0.122329282446765\\
0.0526315789473684	0.114138766548779\\
0.05	0.1091932419685\\
0.0476190476190476	0.101993185179772\\
0.0454545454545455	0.097068208114111\\
0.0434782608695652	0.0905293806942336\\
0.0416666666666667	0.0856433205377449\\
0.04	0.0797684078752141\\
0.0384615384615385	0.0752063221071317\\
0.037037037037037	0.0700376450855007\\
0.0357142857142857	0.0659336779000519\\
0.0344827586206897	0.0615002403970841\\
0.0333333333333333	0.0579290828172798\\
0.032258064516129	0.0541472449756757\\
0.03125	0.0511043384990248\\
0.0303030303030303	0.0479385393588796\\
0.0294117647058824	0.0453575110983824\\
0.0285714285714286	0.0426943820768049\\
0.0277777777777778	0.0405067733784517\\
0.027027027027027	0.0382622886094897\\
0.0263157894736842	0.0363946798919734\\
0.0256410256410256	0.0344715261530268\\
0.025	0.0328771160486436\\
0.024390243902439	0.0312287993356133\\
0.0238095238095238	0.0298427288231782\\
0.0232558139534884	0.0284209232597092\\
0.0227272727272727	0.0272177395785302\\
0.0222222222222222	0.0259809846343497\\
0.0217391304347826	0.0249206272536693\\
0.0212765957446809	0.0238335612292104\\
0.0208333333333333	0.0229028365982149\\
0.0204081632653061	0.0219472407151606\\
0.02	0.0211192317034836\\
0.0196078431372549	0.0202764893243987\\
0.0192307692307692	0.0195411870793514\\
0.0188679245283019	0.018790884121815\\
0.0185185185185185	0.0181315097707841\\
0.0181818181818182	0.0174604069526261\\
0.0178571428571429	0.0168704340723931\\
0.0175438596491228	0.0162678151604805\\
0.0172413793103448	0.015735405491105\\
0.0169491525423729	0.0151957951237289\\
0.0166666666666667	0.0147142761716221\\
0.0163934426229508	0.0142238972147268\\
0.0161290322580645	0.013786422085122\\
0.0158730158730159	0.0133429238350136\\
0.015625	0.01294321994577\\
0.0153846153846154	0.0125397045165538\\
0.0151515151515152	0.0121775072234023\\
0.0149253731343284	0.0118090855035735\\
0.0147058823529412	0.0114755675728215\\
0.0144927536231884	0.0111387396970972\\
0.0142857142857143	0.0108327059108078\\
0.0140845070422535	0.0105243390299989\\
0.0138888888888889	0.0102419216764478\\
0.0136986301369863	0.00995768708265032\\
0.0135135135135135	0.00969919578382061\\
0.0133333333333333	0.00943769932877103\\
0.0131578947368421	0.00919736758596379\\
0.012987012987013	0.0089562615789589\\
0.0128205128205128	0.00873336100941735\\
0.0126582278481013	0.00851027265890103\\
0.0125	0.00830332182562188\\
0.0123456790123457	0.00809651480655127\\
0.0121951219512195	0.00790510034857483\\
0.0120481927710843	0.00771241309211845\\
0.0119047619047619	0.00753314936956784\\
0.0117647058823529	0.00735508944725538\\
0.0116279069767442	0.00718785865968918\\
0.0114942528735632	0.00702117111944389\\
0.0113636363636364	0.00686503041411335\\
0.0112359550561798	0.0067099764698213\\
0.0111111111111111	0.00656370858746413\\
0.010989010989011	0.00641849805474415\\
0.0108695652173913	0.00628171285628554\\
0.010752688172043	0.00614560646123152\\
0.0106382978723404	0.00601703263799536\\
0.0105263157894737	0.00588931030217665\\
0.0104166666666667	0.00576866826342837\\
0.0103092783505155	0.00564909395323276\\
0.0102040816326531	0.0055353153723221\\
0.0101010101010101	0.00542295311104546\\
0.01	0.00531599851477083\\
};
\addlegendentry{PCA}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.304661066988253\\
0.0909090909090909	0.23918601538961\\
0.0833333333333333	0.19931446260485\\
0.0769230769230769	0.172849374636309\\
0.0714285714285714	0.155442383681356\\
0.0666666666666667	0.142476546142772\\
0.0625	0.13288008625987\\
0.0588235294117647	0.124682110853602\\
0.0555555555555556	0.117781710898232\\
0.0526315789473684	0.11121906968242\\
0.05	0.105195964077916\\
0.0476190476190476	0.0992077624446974\\
0.0454545454545455	0.0935401384446877\\
0.0434782608695652	0.0879064284047342\\
0.0416666666666667	0.0825844250776679\\
0.04	0.0773842711663342\\
0.0384615384615385	0.0725359366649769\\
0.037037037037037	0.0678872022833552\\
0.0357142857142857	0.0636118202988687\\
0.0344827586206897	0.0595723286801757\\
0.0333333333333333	0.0558944722379753\\
0.032258064516129	0.052450802722154\\
0.03125	0.0493325592032878\\
0.0303030303030303	0.0464238599254649\\
0.0294117647058824	0.0437936731660944\\
0.0285714285714286	0.0413396722068633\\
0.0277777777777778	0.0391171817892548\\
0.027027027027027	0.0370379362930855\\
0.0263157894736842	0.0351487784232791\\
0.0256410256410256	0.0333745709157416\\
0.025	0.0317564026654331\\
0.024390243902439	0.0302305373927734\\
0.0238095238095238	0.0288336484650138\\
0.0232558139534884	0.0275114835778236\\
0.0227272727272727	0.0262969738187486\\
0.0222222222222222	0.0251436029118004\\
0.0217391304347826	0.0240809751061093\\
0.0212765957446809	0.0230688693587702\\
0.0208333333333333	0.0221339026266563\\
0.0204081632653061	0.0212410189458687\\
0.02	0.0204141684572274\\
0.0196078431372549	0.0196225874708968\\
0.0192307692307692	0.0188878659078142\\
0.0188679245283019	0.018182849480425\\
0.0185185185185185	0.0175270515150192\\
0.0181818181818182	0.01689638806684\\
0.0178571428571429	0.0163085423545279\\
0.0175438596491228	0.0157420623322118\\
0.0172413793103448	0.0152130164074968\\
0.0169491525423729	0.0147022199242564\\
0.0166666666666667	0.0142243111785181\\
0.0163934426229508	0.0137620666843237\\
0.0161290322580645	0.013328852987085\\
0.0158730158730159	0.0129091504316907\\
0.015625	0.0125151893207818\\
0.0153846153846154	0.0121329361926268\\
0.0151515151515152	0.0117736032313243\\
0.0149253731343284	0.011424459657567\\
0.0147058823529412	0.011095802665217\\
0.0144927536231884	0.0107760476249652\\
0.0142857142857143	0.0104746685497421\\
0.0140845070422535	0.0101810938185931\\
0.0138888888888889	0.00990405502200531\\
0.0136986301369863	0.00963388174010049\\
0.0135135135135135	0.00937862986120308\\
0.0133333333333333	0.00912943325878857\\
0.0131578947368421	0.00889374576383339\\
0.012987012987013	0.0086634116481612\\
0.0128205128205128	0.00844533698464112\\
0.0126582278481013	0.00823200851041328\\
0.0125	0.00802983398726198\\
0.0123456790123457	0.00783187705506094\\
0.0121951219512195	0.00764409227915053\\
0.0120481927710843	0.00746006462937565\\
0.0119047619047619	0.00728533454487845\\
0.0117647058823529	0.00711395870274067\\
0.0116279069767442	0.00695109983393216\\
0.0114942528735632	0.0067912419227909\\
0.0113636363636364	0.00663920205385082\\
0.0112359550561798	0.00648985235639366\\
0.0111111111111111	0.00634769290447323\\
0.010989010989011	0.00620795002261865\\
0.0108695652173913	0.0060748329852931\\
0.010752688172043	0.00594389046658961\\
0.0106382978723404	0.00581906431394508\\
0.0105263157894737	0.0056961983311119\\
0.0104166666666667	0.00557898837676341\\
0.0103092783505155	0.00546354824794726\\
0.0102040816326531	0.00535334661763365\\
0.0101010101010101	0.00524474585996693\\
0.01	0.00514100464309664\\
};
\addlegendentry{Com}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-0\\
0.01	1e-2\\
};

\end{axis}
\end{tikzpicture}%

==> errors-BSeuND-PutOnAvg-set5-phi=0.0413-15D-r=0.04-yDomain-non-uniform-M=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
xlabel={1/m},
ymode=log,
ymin=1e-4,
ymax=1e1,
yminorticks=true,
ylabel={error},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.756614312300528\\
0.0909090909090909	0.548109880555185\\
0.0833333333333333	0.432718818632951\\
0.0769230769230769	0.342431418365701\\
0.0714285714285714	0.2931565783887\\
0.0666666666666667	0.25062812827489\\
0.0625	0.226956529961191\\
0.0588235294117647	0.20393180719244\\
0.0555555555555556	0.19038145819311\\
0.0526315789473684	0.175657842965105\\
0.05	0.166195477693137\\
0.0476190476190476	0.155384983233017\\
0.0454545454545455	0.147756067699159\\
0.0434782608695652	0.138940076039368\\
0.0416666666666667	0.132326993256099\\
0.04	0.124724605350648\\
0.0384615384615385	0.118557533536432\\
0.037037037037037	0.111730178081954\\
0.0357142857142857	0.106068393340603\\
0.0344827586206897	0.0999452865789401\\
0.0333333333333333	0.0947868475480895\\
0.032258064516129	0.0893248740588106\\
0.03125	0.0846747094060341\\
0.0303030303030303	0.0798565330868595\\
0.0294117647058824	0.0757102245390104\\
0.0285714285714286	0.0715079936078169\\
0.0277777777777778	0.0678666569738624\\
0.027027027027027	0.0642443202128664\\
0.0263157894736842	0.0610731785005694\\
0.0256410256410256	0.0579423051080852\\
0.025	0.0551923915818655\\
0.024390243902439	0.0524849789673727\\
0.0238095238095238	0.0501050579916669\\
0.0232558139534884	0.0477480849072123\\
0.0227272727272727	0.0456762703120202\\
0.0222222222222222	0.0436330256401174\\
0.0217391304347826	0.0418213147585611\\
0.0212765957446809	0.0400205798639774\\
0.0208333333333333	0.0384196099616521\\
0.0204081632653061	0.036839795820125\\
0.02	0.0354229704950644\\
0.0196078431372549	0.0340296115029481\\
0.0192307692307692	0.0327695255795817\\
0.0188679245283019	0.0315264813521097\\
0.0185185185185185	0.0303988208071448\\
0.0181818181818182	0.0292828969500611\\
0.0178571428571429	0.0282760891389611\\
0.0175438596491228	0.0272791240373778\\
0.0172413793103448	0.0263717860452797\\
0.0169491525423729	0.0254698854160065\\
0.0166666666666667	0.0246497611441647\\
0.0163934426229508	0.0238402413454768\\
0.0161290322580645	0.0230934117031314\\
0.0158730158730159	0.0223559922687482\\
0.015625	0.0216808839015599\\
0.0153846153846154	0.0210132386498092\\
0.0151515151515152	0.0203935269552105\\
0.0149253731343284	0.0197824778732496\\
0.0147058823529412	0.0192171826669636\\
0.0144927536231884	0.0186571682405479\\
0.0142857142857143	0.0181370920851638\\
0.0140845070422535	0.0176283805515531\\
0.0138888888888889	0.0171513091994662\\
0.0136986301369863	0.0166792942507321\\
0.0135135135135135	0.0162390343522691\\
0.0133333333333333	0.0158052413685823\\
0.0131578947368421	0.0153980824036442\\
0.012987012987013	0.0149974323385678\\
0.0128205128205128	0.0146224655642602\\
0.0126582278481013	0.0142514638892806\\
0.0125	0.0139017863460715\\
0.0123456790123457	0.013558595631288\\
0.0121951219512195	0.0132349651328294\\
0.0120481927710843	0.012914601417668\\
0.0119047619047619	0.0126127175908657\\
0.0117647058823529	0.0123161073080809\\
0.0116279069767442	0.0120345619550335\\
0.0114942528735632	0.0117571170705748\\
0.0113636363636364	0.0114941053256317\\
0.0112359550561798	0.0112349812981076\\
0.0111111111111111	0.010988265341533\\
0.010989010989011	0.0107461309102366\\
0.0108695652173913	0.0105168179981892\\
0.010752688172043	0.0102894607851418\\
0.0106382978723404	0.0100731657056965\\
0.0105263157894737	0.0098603591758355\\
0.0104166666666667	0.00965713312564631\\
0.0103092783505155	0.00945693246409185\\
0.0102040816326531	0.00926629011490299\\
0.0101010101010101	0.00907895184768037\\
0.01	0.00889903926044866\\
};
\addlegendentry{PCA}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.709661391308028\\
0.0909090909090909	0.528991931567719\\
0.0833333333333333	0.412279892790469\\
0.0769230769230769	0.334676977721522\\
0.0714285714285714	0.282997681309539\\
0.0666666666666667	0.246606451942821\\
0.0625	0.220645368257978\\
0.0588235294117647	0.200722625753297\\
0.0555555555555556	0.185258735216687\\
0.0526315789473684	0.172336225981113\\
0.05	0.161519772826166\\
0.0476190476190476	0.151863901323535\\
0.0454545454545455	0.14331146877873\\
0.0434782608695652	0.135338983655862\\
0.0416666666666667	0.128016925325147\\
0.04	0.121033989913498\\
0.0384615384615385	0.114501877827271\\
0.037037037037037	0.108226153562752\\
0.0357142857142857	0.102322994458461\\
0.0344827586206897	0.0966626401933759\\
0.0333333333333333	0.0913476489390153\\
0.032258064516129	0.0862825878599836\\
0.03125	0.0815489348611251\\
0.0303030303030303	0.0770691420035412\\
0.0294117647058824	0.0729030290765103\\
0.0285714285714286	0.0689833435982603\\
0.0277777777777778	0.0653514770720367\\
0.027027027027027	0.0619478136003497\\
0.0263157894736842	0.0587998829696215\\
0.0256410256410256	0.0558551910624843\\
0.025	0.0531317612369673\\
0.024390243902439	0.0505842878360454\\
0.0238095238095238	0.0482246817954763\\
0.0232558139534884	0.0460147092327308\\
0.0227272727272727	0.043962515852785\\
0.0222222222222222	0.0420364840641039\\
0.0217391304347826	0.0402424290619816\\
0.0212765957446809	0.0385546180655449\\
0.0208333333333333	0.036977344647795\\
0.0204081632653061	0.0354899030168028\\
0.02	0.0340954835186498\\
0.0196078431372549	0.0327775530134247\\
0.0192307692307692	0.0315384113468955\\
0.0188679245283019	0.0303649257446725\\
0.0185185185185185	0.0292586280279519\\
0.0181818181818182	0.028209131010092\\
0.0178571428571429	0.0272172873692149\\
0.0175438596491228	0.0262749258335688\\
0.0172413793103448	0.0253823006952985\\
0.0169491525423729	0.0245330365554643\\
0.0166666666666667	0.0237268699710267\\
0.0163934426229508	0.0229588898528981\\
0.0161290322580645	0.0222283951018216\\
0.0158730158730159	0.0215316772873706\\
0.015625	0.0208676715331411\\
0.0153846153846154	0.0202336622924566\\
0.0151515151515152	0.0196282883422256\\
0.0149253731343284	0.0190496561813926\\
0.0147058823529412	0.0184961667797019\\
0.0144927536231884	0.017966607588237\\
0.0142857142857143	0.0174591915275908\\
0.0140845070422535	0.0169732693278686\\
0.0138888888888889	0.0165069077146498\\
0.0136986301369863	0.0160599214130208\\
0.0135135135135135	0.0156302658248499\\
0.0133333333333333	0.0152181374053377\\
0.0131578947368421	0.014821408553118\\
0.012987012987013	0.014440586818365\\
0.0128205128205128	0.0140734870971144\\
0.0126582278481013	0.0137208683403944\\
0.0125	0.013380508953091\\
0.0123456790123457	0.0130533697484321\\
0.0121951219512195	0.012737210247213\\
0.0120481927710843	0.0124331512361717\\
0.0119047619047619	0.0121389486525736\\
0.0117647058823529	0.01185584822416\\
0.0116279069767442	0.0115816151282253\\
0.0114942528735632	0.0113175905917959\\
0.0113636363636364	0.0110615599476898\\
0.0112359550561798	0.0108149355184359\\
0.0111111111111111	0.0105755316604093\\
0.010989010989011	0.0103448116202607\\
0.0108695652173913	0.0101206253220898\\
0.010752688172043	0.00990447023029972\\
0.0106382978723404	0.00969423897930888\\
0.0105263157894737	0.00949144778348909\\
0.0104166666666667	0.0092940366005454\\
0.0103092783505155	0.00910352946221593\\
0.0102040816326531	0.00891791618078663\\
0.0101010101010101	0.00873871893648648\\
0.01	0.00856398225203314\\
};
\addlegendentry{Com}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-0\\
0.01	1e-2\\
};

\end{axis}
\end{tikzpicture}%

==> errors-BSeuND-PutOnAvg-set5-phi=0.0413-5D-r=0.04-yDomain-non-uniform-M=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.37\textwidth,
%height=3.566in,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
%xlabel={1/m},
ymode=log,
ymin=1e-4,
ymax=1e1,
yminorticks=true,
ylabel={error},
title={European basket option},
legend cell align={left},
legend style={nodes={scale=0.75, transform shape}}
]
\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.00232497495509065\\
0.0909090909090909	0.00132651740613987\\
0.0833333333333333	0.0150130180916115\\
0.0769230769230769	0.0159416032163087\\
0.0714285714285714	0.0252574741280451\\
0.0666666666666667	0.0245762917040846\\
0.0625	0.0282682780686603\\
0.0588235294117647	0.0259261086888714\\
0.0555555555555556	0.0265831414690645\\
0.0526315789473684	0.0237010778995757\\
0.05	0.0231542501423547\\
0.0476190476190476	0.020499984406019\\
0.0454545454545455	0.0195902469162288\\
0.0434782608695652	0.0174364999276726\\
0.0416666666666667	0.0165989757227774\\
0.04	0.0148960084897158\\
0.0384615384615385	0.0141692553654433\\
0.037037037037037	0.0128329580965652\\
0.0357142857142857	0.0122275664255032\\
0.0344827586206897	0.0111668446949569\\
0.0333333333333333	0.0106548129275676\\
0.032258064516129	0.00979326309006368\\
0.03125	0.00936067977366584\\
0.0303030303030303	0.00866318872094496\\
0.0294117647058824	0.00829151275523365\\
0.0285714285714286	0.00771219588673588\\
0.0277777777777778	0.00739784441392111\\
0.027027027027027	0.00691616230873926\\
0.0263157894736842	0.00664118316601581\\
0.0256410256410256	0.00623494203490793\\
0.025	0.00599991873908046\\
0.024390243902439	0.00565455022869088\\
0.0238095238095238	0.0054443753424831\\
0.0232558139534884	0.00514825554503773\\
0.0227272727272727	0.00496701350365747\\
0.0222222222222222	0.00470924687673424\\
0.0217391304347826	0.00454669989020218\\
0.0212765957446809	0.00432353767425475\\
0.0208333333333333	0.00417864273221902\\
0.0204081632653061	0.00398360426559385\\
0.02	0.00385430537253839\\
0.0196078431372549	0.003681698960456\\
0.0192307692307692	0.00356514185530799\\
0.0188679245283019	0.00341335959863542\\
0.0185185185185185	0.00330780459421298\\
0.0181818181818182	0.00317205579482227\\
0.0178571428571429	0.00307783499695269\\
0.0175438596491228	0.00295695578189203\\
0.0172413793103448	0.00287040721433662\\
0.0169491525423729	0.00276151802277269\\
0.0166666666666667	0.00268313896445882\\
0.0163934426229508	0.00258618870975802\\
0.0161290322580645	0.00251363565329221\\
0.0158730158730159	0.00242573162314663\\
0.015625	0.00236016103669456\\
0.0153846153846154	0.00228020360358272\\
0.0151515151515152	0.00221958600060645\\
0.0149253731343284	0.00214744879977324\\
0.0147058823529412	0.00209192846659967\\
0.0144927536231884	0.00202582025111475\\
0.0142857142857143	0.00197443615088133\\
0.0140845070422535	0.0019141111304517\\
0.0138888888888889	0.00186662011179628\\
0.0136986301369863	0.00181164703350589\\
0.0135135135135135	0.00176765188629169\\
0.0133333333333333	0.00171683117309485\\
0.0131578947368421	0.00167604965855084\\
0.012987012987013	0.00162958392769852\\
0.0128205128205128	0.001591548351076\\
0.0126582278481013	0.00154831508659292\\
0.0125	0.00151323512918466\\
0.0123456790123457	0.00147340882866231\\
0.0121951219512195	0.00144034764905321\\
0.0120481927710843	0.00140342890988876\\
0.0119047619047619	0.00137268753068476\\
0.0117647058823529	0.00133851560869758\\
0.0116279069767442	0.00130953712860382\\
0.0114942528735632	0.00127776336101526\\
0.0113636363636364	0.00125095444966128\\
0.0112359550561798	0.00122122914756773\\
0.0111111111111111	0.00119587346094185\\
0.010989010989011	0.00116828006753344\\
0.0108695652173913	0.00114447458740408\\
0.010752688172043	0.00111865367250452\\
0.0106382978723404	0.00109633049831714\\
0.0105263157894737	0.0010721769530484\\
0.0104166666666667	0.00105102183998085\\
0.0103092783505155	0.00102842119802737\\
0.0102040816326531	0.00100849391086832\\
0.0101010101010101	0.000987264465477367\\
0.01	0.000968523399402343\\
};
\addlegendentry{PCA}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.0117515824491026\\
0.0909090909090909	0.00192483136158117\\
0.0833333333333333	0.00785843203532188\\
0.0769230769230769	0.0152781141480212\\
0.0714285714285714	0.0206707238803201\\
0.0666666666666667	0.0236747972796305\\
0.0625	0.0250601065591258\\
0.0588235294117647	0.0250234949530146\\
0.0555555555555556	0.024237781210509\\
0.0526315789473684	0.0228818783219253\\
0.05	0.021375758383769\\
0.0476190476190476	0.0197609078863774\\
0.0454545454545455	0.0182552917908971\\
0.0434782608695652	0.0168099251972436\\
0.0416666666666667	0.0155337096021793\\
0.04	0.0143477355388679\\
0.0384615384615385	0.0133146442431382\\
0.037037037037037	0.0123580254142119\\
0.0357142857142857	0.0115231324802529\\
0.0344827586206897	0.0107458939716629\\
0.0333333333333333	0.010063835658757\\
0.032258064516129	0.00942503323781096\\
0.03125	0.00886170571123834\\
0.0303030303030303	0.00833148600435507\\
0.0294117647058824	0.0078619657861978\\
0.0285714285714286	0.00741808303987135\\
0.0277777777777778	0.00702337562062993\\
0.027027027027027	0.0066485672081491\\
0.0263157894736842	0.00631377265905719\\
0.0256410256410256	0.00599444571100349\\
0.025	0.00570785871035007\\
0.024390243902439	0.00543338808599714\\
0.0238095238095238	0.00518591700416593\\
0.0232558139534884	0.00494807167812183\\
0.0227272727272727	0.00473269671925713\\
0.0222222222222222	0.0045251127089454\\
0.0217391304347826	0.00433639468588964\\
0.0212765957446809	0.00415409564027769\\
0.0208333333333333	0.00398775718267608\\
0.0204081632653061	0.00382679659276519\\
0.02	0.00367941753020418\\
0.0196078431372549	0.00353660914304044\\
0.0192307692307692	0.00340540908160136\\
0.0188679245283019	0.00327813978431024\\
0.0185185185185185	0.00316082966004316\\
0.0181818181818182	0.00304693851277626\\
0.0178571428571429	0.00294161764871248\\
0.0175438596491228	0.00283930294508394\\
0.0172413793103448	0.0027443834042149\\
0.0169491525423729	0.00265213480976634\\
0.0166666666666667	0.0025662834614657\\
0.0163934426229508	0.0024828292284873\\
0.0161290322580645	0.00240491930665421\\
0.0158730158730159	0.00232918210982724\\
0.015625	0.0022582575404666\\
0.0153846153846154	0.00218932034727359\\
0.0151515151515152	0.0021245652531956\\
0.0149253731343284	0.00206164310589863\\
0.0147058823529412	0.0020023578299071\\
0.0144927536231884	0.00194477556581774\\
0.0142857142857143	0.00189035705246177\\
0.0140845070422535	0.00183753129425845\\
0.0138888888888889	0.00178745754575793\\
0.0136986301369863	0.00173888212717621\\
0.0135135135135135	0.00169269942584371\\
0.0133333333333333	0.00164793346997349\\
0.0131578947368421	0.00160524594799405\\
0.012987012987013	0.00156390424406894\\
0.0128205128205128	0.00152436508786913\\
0.0126582278481013	0.00148610945565153\\
0.0125	0.00144941423853417\\
0.0123456790123457	0.00141394716626664\\
0.0121951219512195	0.00137982745021148\\
0.0120481927710843	0.00134688616437728\\
0.0119047619047619	0.00131510471856267\\
0.0117647058823529	0.0012844568595618\\
0.0116279069767442	0.00125480297957914\\
0.0114942528735632	0.00122624202550448\\
0.0113636363636364	0.00119852849790014\\
0.0112359550561798	0.00117187055389145\\
0.0111111111111111	0.00114593043432087\\
0.010989010989011	0.00112101131023579\\
0.0108695652173913	0.00109669531257772\\
0.010752688172043	0.00107336925575119\\
0.0106382978723404	0.00105054238008506\\
0.0105263157894737	0.00102867524144301\\
0.0104166666666667	0.00100721958683714\\
0.0103092783505155	0.000986694030048696\\
0.0102040816326531	0.000966500129285564\\
0.0101010101010101	0.000947209345712352\\
0.01	0.00092817948635826\\
};
\addlegendentry{Com}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-0\\
0.01	1e-2\\
};

\end{axis}
\end{tikzpicture}%

==> timeerrors-BSamND-PutOnAvg-set3-5D-r=0.05-yDomain-non-uniform-N=10to100.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
scale only axis,
xmode=log,
xmin=0.01,
xmax=0.1,
xminorticks=true,
xlabel={1/N},
ymode=log,
ymin=1e-6,
ymax=1e-1,
yminorticks=true,
ylabel={error},
%title={American basket option},
legend style={legend cell align=left, align=left, nodes={scale=0.75, transform shape}}
]
\addplot [color=color3, mark=diamond*, mark options={solid, color3, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.00079528706290799\\
0.0909090909090909	0.00071310662846974\\
0.0833333333333333	0.000663360780490535\\
0.0769230769230769	0.000606829157437067\\
0.0714285714285714	0.000573865819471192\\
0.0666666666666667	0.000506919154436847\\
0.0625	0.000481401040883123\\
0.0588235294117647	0.000463563571800829\\
0.0555555555555556	0.000436937686083855\\
0.0526315789473684	0.000407746659341818\\
0.05	0.000390344112803837\\
0.0476190476190476	0.000356724042617107\\
0.0454545454545455	0.000345923011594362\\
0.0434782608695652	0.000332902856891804\\
0.0416666666666667	0.000323666681182083\\
0.04	0.000316334269957697\\
0.0384615384615385	0.000291254423119253\\
0.037037037037037	0.000279519482762947\\
0.0357142857142857	0.000271543576653571\\
0.0344827586206897	0.00025735046049713\\
0.0333333333333333	0.000252583499005921\\
0.032258064516129	0.000243685141417621\\
0.03125	0.000239157896393255\\
0.0303030303030303	0.000234646683204803\\
0.0294117647058824	0.000223952744953154\\
0.0285714285714286	0.000217242259313327\\
0.0277777777777778	0.000207298837760161\\
0.027027027027027	0.000198895134149307\\
0.0263157894736842	0.000193054238280366\\
0.0256410256410256	0.000191478251943156\\
0.025	0.000189476254087023\\
0.024390243902439	0.000186521071605134\\
0.0238095238095238	0.000178571723267157\\
0.0232558139534884	0.000174374711863323\\
0.0227272727272727	0.000172672424221004\\
0.0222222222222222	0.000166304122693361\\
0.0217391304347826	0.000162906321290568\\
0.0212765957446809	0.000158131532889599\\
0.0208333333333333	0.000152673808528681\\
0.0204081632653061	0.000150172417072242\\
0.02	0.000145128822070961\\
0.0196078431372549	0.000144656842762464\\
0.0192307692307692	0.000143542241510197\\
0.0188679245283019	0.000140657639672082\\
0.0185185185185185	0.00013858306365655\\
0.0181818181818182	0.000137589694865242\\
0.0178571428571429	0.000134581033686576\\
0.0175438596491228	0.000130870085568641\\
0.0172413793103448	0.000126033085282806\\
0.0169491525423729	0.000123768899814941\\
0.0166666666666667	0.000123647115531034\\
0.0163934426229508	0.000120488259754081\\
0.0161290322580645	0.000118798641286111\\
0.0158730158730159	0.000116434402125581\\
0.015625	0.000113309161815678\\
0.0153846153846154	0.000111547527951283\\
0.0151515151515152	0.000109817621135599\\
0.0149253731343284	0.000110127587980291\\
0.0147058823529412	0.000109023286944676\\
0.0144927536231884	0.000106965797514708\\
0.0142857142857143	0.000105945011315917\\
0.0140845070422535	0.00010519958238317\\
0.0138888888888889	0.000103277838060634\\
0.0136986301369863	0.000100850599105279\\
0.0135135135135135	9.94898512524933e-05\\
0.0133333333333333	9.73330109317605e-05\\
0.0131578947368421	9.59717791645109e-05\\
0.012987012987013	9.4078579234963e-05\\
0.0128205128205128	9.32349706597724e-05\\
0.0126582278481013	9.23567807553094e-05\\
0.0125	8.97872730536431e-05\\
0.0123456790123457	8.88645266372556e-05\\
0.0121951219512195	8.83845902038272e-05\\
0.0120481927710843	8.78555102479806e-05\\
0.0119047619047619	8.71940916522262e-05\\
0.0117647058823529	8.53414302844913e-05\\
0.0116279069767442	8.45574035726326e-05\\
0.0114942528735632	8.32965481954995e-05\\
0.0113636363636364	8.23711878402689e-05\\
0.0112359550561798	8.18954345126466e-05\\
0.0111111111111111	8.18542875664074e-05\\
0.010989010989011	8.09621307156227e-05\\
0.0108695652173913	7.99800437191189e-05\\
0.010752688172043	7.87895863759436e-05\\
0.0106382978723404	7.77852117672118e-05\\
0.0105263157894737	7.67662955517834e-05\\
0.0104166666666667	7.50485911987508e-05\\
0.0103092783505155	7.38963791498126e-05\\
0.0102040816326531	7.34826702704361e-05\\
0.0101010101010101	7.27659098611055e-05\\
0.01	7.22603145251188e-05\\
};
\addlegendentry{PCA (EP)}

\addplot [color=color4, mark=triangle*, mark options={solid, color4, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.000792889469385771\\
0.0909090909090909	0.000720423818121152\\
0.0833333333333333	0.000646296247044986\\
0.0769230769230769	0.000596680855246251\\
0.0714285714285714	0.000554320501098687\\
0.0666666666666667	0.000520365858747651\\
0.0625	0.000479444139460189\\
0.0588235294117647	0.000448322583771837\\
0.0555555555555556	0.000420988366887587\\
0.0526315789473684	0.000406837584243896\\
0.05	0.000380461876600985\\
0.0476190476190476	0.000361319177968694\\
0.0454545454545455	0.000342794056227558\\
0.0434782608695652	0.000327604693299566\\
0.0416666666666667	0.000311964602822956\\
0.04	0.00030235954871255\\
0.0384615384615385	0.000289340389976717\\
0.037037037037037	0.000280141701058084\\
0.0357142857142857	0.000266526688101509\\
0.0344827586206897	0.000255520542923104\\
0.0333333333333333	0.000247318976067029\\
0.032258064516129	0.000241387725102543\\
0.03125	0.000231856272964293\\
0.0303030303030303	0.000225053832268701\\
0.0294117647058824	0.000218674152614229\\
0.0285714285714286	0.000212941181441662\\
0.0277777777777778	0.000206266810125977\\
0.027027027027027	0.000199394707124406\\
0.0263157894736842	0.00019309735254025\\
0.0256410256410256	0.000189097805569777\\
0.025	0.000183581147819162\\
0.024390243902439	0.000179466237586939\\
0.0238095238095238	0.000176250465303868\\
0.0232558139534884	0.000171330606436065\\
0.0227272727272727	0.000166724931545181\\
0.0222222222222222	0.000163631180596729\\
0.0217391304347826	0.000159417534083439\\
0.0212765957446809	0.000156349942060124\\
0.0208333333333333	0.000152634505613147\\
0.0204081632653061	0.000148775920438243\\
0.02	0.000145682268491293\\
0.0196078431372549	0.000143140662776597\\
0.0192307692307692	0.000139796024430316\\
0.0188679245283019	0.00013752757214508\\
0.0185185185185185	0.000135126088894599\\
0.0181818181818182	0.000132704171007886\\
0.0178571428571429	0.000130395231333014\\
0.0175438596491228	0.000127965585517698\\
0.0172413793103448	0.000125681795651367\\
0.0169491525423729	0.000123554208362187\\
0.0166666666666667	0.000120712152114233\\
0.0163934426229508	0.000118460535785986\\
0.0161290322580645	0.000117018409114239\\
0.0158730158730159	0.00011560167187788\\
0.015625	0.000113326672326941\\
0.0153846153846154	0.000111161861403974\\
0.0151515151515152	0.000109084767924844\\
0.0149253731343284	0.000107559133938256\\
0.0147058823529412	0.000106207030813515\\
0.0144927536231884	0.000104748782180086\\
0.0142857142857143	0.00010353057142834\\
0.0140845070422535	0.000102233313182626\\
0.0138888888888889	0.000100421851952776\\
0.0136986301369863	9.90230225427491e-05\\
0.0135135135135135	9.78134082382509e-05\\
0.0133333333333333	9.62967189426234e-05\\
0.0131578947368421	9.467659526044e-05\\
0.012987012987013	9.33404028253815e-05\\
0.0128205128205128	9.20758756932927e-05\\
0.0126582278481013	9.10738651134224e-05\\
0.0125	8.98871915205046e-05\\
0.0123456790123457	8.84794569886438e-05\\
0.0121951219512195	8.75855952105487e-05\\
0.0120481927710843	8.64876626881783e-05\\
0.0119047619047619	8.52797675213457e-05\\
0.0117647058823529	8.4287533467009e-05\\
0.0116279069767442	8.32589991631161e-05\\
0.0114942528735632	8.22251528233009e-05\\
0.0113636363636364	8.14110221444009e-05\\
0.0112359550561798	8.04588674584161e-05\\
0.0111111111111111	7.97374165031062e-05\\
0.010989010989011	7.9246602270211e-05\\
0.0108695652173913	7.82731520359847e-05\\
0.010752688172043	7.71264655828052e-05\\
0.0106382978723404	7.63145285724576e-05\\
0.0105263157894737	7.52541333788048e-05\\
0.0104166666666667	7.44122795322821e-05\\
0.0103092783505155	7.36069405974649e-05\\
0.0102040816326531	7.27120844971063e-05\\
0.0101010101010101	7.1989628853214e-05\\
0.01	7.1305574692565e-05\\
};
\addlegendentry{Com (EP)}

\addplot [color=color1, mark=square*, mark options={solid, color1, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.000258011862309587\\
0.0909090909090909	0.00021570867377238\\
0.0833333333333333	0.000209047924472877\\
0.0769230769230769	0.00017677043037026\\
0.0714285714285714	0.000156571206955614\\
0.0666666666666667	0.000129624977861731\\
0.0625	0.000116606332579261\\
0.0588235294117647	0.000129164454163055\\
0.0555555555555556	0.000113991128299629\\
0.0526315789473684	9.18427350184436e-05\\
0.05	9.13459622438051e-05\\
0.0476190476190476	7.59136703508689e-05\\
0.0454545454545455	7.80437154185021e-05\\
0.0434782608695652	7.12814293837016e-05\\
0.0416666666666667	7.48308684880294e-05\\
0.04	6.84277183026494e-05\\
0.0384615384615385	6.19811777715362e-05\\
0.037037037037037	4.48011325203668e-05\\
0.0357142857142857	5.19148400240366e-05\\
0.0344827586206897	5.09241115363435e-05\\
0.0333333333333333	4.84704307434358e-05\\
0.032258064516129	4.8225876250696e-05\\
0.03125	4.42191055265995e-05\\
0.0303030303030303	4.51840638967804e-05\\
0.0294117647058824	4.35635376409838e-05\\
0.0285714285714286	3.57400166298705e-05\\
0.0277777777777778	3.37838082275499e-05\\
0.027027027027027	3.28181371242464e-05\\
0.0263157894736842	2.93330658043822e-05\\
0.0256410256410256	3.13633943131997e-05\\
0.025	3.55144911448335e-05\\
0.024390243902439	3.26291115476662e-05\\
0.0238095238095238	3.34717092275172e-05\\
0.0232558139534884	2.79141886361522e-05\\
0.0227272727272727	2.57819343540966e-05\\
0.0222222222222222	2.77847400685372e-05\\
0.0217391304347826	2.60390236364594e-05\\
0.0212765957446809	2.37765697004566e-05\\
0.0208333333333333	2.15777626265956e-05\\
0.0204081632653061	2.0559883129212e-05\\
0.02	2.16072098050135e-05\\
0.0196078431372549	2.18973216271068e-05\\
0.0192307692307692	2.17369232710096e-05\\
0.0188679245283019	2.36433906707356e-05\\
0.0185185185185185	2.34073696685211e-05\\
0.0181818181818182	1.98771315443602e-05\\
0.0178571428571429	2.10560906110102e-05\\
0.0175438596491228	1.93020575238734e-05\\
0.0172413793103448	1.79266112052268e-05\\
0.0169491525423729	1.65964773251037e-05\\
0.0166666666666667	1.51997398917803e-05\\
0.0163934426229508	1.64767092947216e-05\\
0.0161290322580645	1.61280904545091e-05\\
0.0158730158730159	1.54304067366551e-05\\
0.015625	1.56209801589757e-05\\
0.0153846153846154	1.58641914768387e-05\\
0.0151515151515152	1.48382748845211e-05\\
0.0149253731343284	1.47364706926667e-05\\
0.0147058823529412	1.48606017424946e-05\\
0.0144927536231884	1.58058054892385e-05\\
0.0142857142857143	1.6379631987945e-05\\
0.0140845070422535	1.43754639913563e-05\\
0.0138888888888889	1.41419034308532e-05\\
0.0136986301369863	1.40850973145701e-05\\
0.0135135135135135	1.29712861610953e-05\\
0.0133333333333333	1.26080149702723e-05\\
0.0131578947368421	1.12324247111828e-05\\
0.012987012987013	1.16761209507932e-05\\
0.0128205128205128	1.11818640883554e-05\\
0.0126582278481013	1.07943527817567e-05\\
0.0125	1.10060303969428e-05\\
0.0123456790123457	1.1091843011457e-05\\
0.0121951219512195	1.05818124543633e-05\\
0.0120481927710843	1.04713203855078e-05\\
0.0119047619047619	1.12565769007922e-05\\
0.0117647058823529	1.1635844231167e-05\\
0.0116279069767442	1.21091493735237e-05\\
0.0114942528735632	1.09287151224546e-05\\
0.0113636363636364	1.03116148637283e-05\\
0.0112359550561798	9.86259729637839e-06\\
0.0111111111111111	9.53034826353671e-06\\
0.010989010989011	1.03953088197162e-05\\
0.0108695652173913	1.02150558101421e-05\\
0.010752688172043	1.03122569393432e-05\\
0.0106382978723404	1.0073844459918e-05\\
0.0105263157894737	9.24240799812792e-06\\
0.0104166666666667	9.05973778780877e-06\\
0.0103092783505155	8.56201359827891e-06\\
0.0102040816326531	7.92786610501195e-06\\
0.0101010101010101	7.52390966801686e-06\\
0.01	7.68033982179173e-06\\
};
\addlegendentry{PCA (IT)}

\addplot [color=color2, mark=*, mark options={solid, color2, scale=0.75}]
  table[row sep=crcr]{%
0.1	0.000249971825147993\\
0.0909090909090909	0.000208863833123935\\
0.0833333333333333	0.000176023915587104\\
0.0769230769230769	0.000152869057844313\\
0.0714285714285714	0.000145002248846754\\
0.0666666666666667	0.000124455482339608\\
0.0625	0.000110698735200476\\
0.0588235294117647	9.80063804059128e-05\\
0.0555555555555556	9.28317178048588e-05\\
0.0526315789473684	8.75450468020567e-05\\
0.05	8.19993937554442e-05\\
0.0476190476190476	6.91573023687275e-05\\
0.0454545454545455	6.58602730165825e-05\\
0.0434782608695652	6.24794417636576e-05\\
0.0416666666666667	5.91683166362711e-05\\
0.04	5.45186359009464e-05\\
0.0384615384615385	5.48469024255482e-05\\
0.037037037037037	4.89874835213344e-05\\
0.0357142857142857	4.61354271842906e-05\\
0.0344827586206897	4.21954594779506e-05\\
0.0333333333333333	4.06706796919898e-05\\
0.032258064516129	3.96002448098121e-05\\
0.03125	3.93367580196202e-05\\
0.0303030303030303	3.52660078070943e-05\\
0.0294117647058824	3.50403399898835e-05\\
0.0285714285714286	3.36845925363316e-05\\
0.0277777777777778	3.20219004030509e-05\\
0.027027027027027	2.9891823668915e-05\\
0.0263157894736842	2.90879835455338e-05\\
0.0256410256410256	2.7119455413227e-05\\
0.025	2.67392022139379e-05\\
0.024390243902439	2.61467661210602e-05\\
0.0238095238095238	2.52466945056817e-05\\
0.0232558139534884	2.50202074219552e-05\\
0.0227272727272727	2.48797874863871e-05\\
0.0222222222222222	2.29463376939243e-05\\
0.0217391304347826	2.16996483194398e-05\\
0.0212765957446809	2.12490320157521e-05\\
0.0208333333333333	2.08206927339305e-05\\
0.0204081632653061	2.0754387553279e-05\\
0.02	1.95280632362405e-05\\
0.0196078431372549	1.8151030048541e-05\\
0.0192307692307692	1.79334829354394e-05\\
0.0188679245283019	1.81848082950742e-05\\
0.0185185185185185	1.77278468319886e-05\\
0.0181818181818182	1.75954698318492e-05\\
0.0178571428571429	1.7476757482815e-05\\
0.0175438596491228	1.71726493131963e-05\\
0.0172413793103448	1.62170779427484e-05\\
0.0169491525423729	1.55899813120142e-05\\
0.0166666666666667	1.51275006216312e-05\\
0.0163934426229508	1.49956153367992e-05\\
0.0161290322580645	1.43224077372162e-05\\
0.0158730158730159	1.36979168176565e-05\\
0.015625	1.38506656094106e-05\\
0.0153846153846154	1.38850516070155e-05\\
0.0151515151515152	1.32723169051774e-05\\
0.0149253731343284	1.27270718227879e-05\\
0.0147058823529412	1.25058799102518e-05\\
0.0144927536231884	1.25469329350647e-05\\
0.0142857142857143	1.28148419465401e-05\\
0.0140845070422535	1.25692142089184e-05\\
0.0138888888888889	1.24080402174598e-05\\
0.0136986301369863	1.22595922926461e-05\\
0.0135135135135135	1.19356038222329e-05\\
0.0133333333333333	1.11945225601262e-05\\
0.0131578947368421	1.09984351348569e-05\\
0.012987012987013	1.0754332666868e-05\\
0.0128205128205128	1.0519457313285e-05\\
0.0126582278481013	1.02222336366697e-05\\
0.0125	9.93489970482764e-06\\
0.0123456790123457	9.76824232154505e-06\\
0.0121951219512195	1.00732379394453e-05\\
0.0120481927710843	9.88938747673029e-06\\
0.0119047619047619	9.57357002726034e-06\\
0.0117647058823529	9.5043294334185e-06\\
0.0116279069767442	9.44558921711636e-06\\
0.0114942528735632	9.41661808739891e-06\\
0.0113636363636364	9.43233311256897e-06\\
0.0112359550561798	9.13167272600934e-06\\
0.0111111111111111	8.9867322557724e-06\\
0.010989010989011	8.93784772706963e-06\\
0.0108695652173913	8.75761818813769e-06\\
0.010752688172043	8.70195948804442e-06\\
0.0106382978723404	9.01027949923305e-06\\
0.0105263157894737	8.55177151609654e-06\\
0.0104166666666667	8.07265345323382e-06\\
0.0103092783505155	7.73970701059556e-06\\
0.0102040816326531	7.51578545565845e-06\\
0.0101010101010101	7.3941243493858e-06\\
0.01	7.4521031102337e-06\\
};
\addlegendentry{Com (IT)}

\addplot [dotted, thick]
  table[row sep=crcr]{%
0.1	2e-3\\
0.01	2e-04\\
};
%\addlegendentry{OoC = 1.0}

\addplot [dashed]
  table[row sep=crcr]{%
0.1	1e-4\\
0.01	1e-06\\
};
%\addlegendentry{OoC = 2.0}

\end{axis}
\end{tikzpicture}%
